An analysis of the transfer learning of convolutional neural networks for artistic images

Transfer learning from huge natural image datasets, fine-tuning of deep neural networks and the use of the corresponding pre-trained networks have become de facto the core of art analysis applications. Nevertheless, the effects of transfer learning are still poorly understood. In this paper, we first use techniques for visualizing the network internal representations in order to provide clues to the understanding of what the network has learned on artistic images. Then, we provide a quantitative analysis of the changes introduced by the learning process thanks to metrics in both the feature and parameter spaces, as well as metrics computed on the set of maximal activation images. These analyses are performed on several variations of the transfer learning procedure. In particular, we observed that the network could specialize some pre-trained filters to the new image modality and also that higher layers tend to concentrate classes. Finally, we have shown that a double fine-tuning involving a medium-size artistic dataset can improve the classification on smaller datasets, even when the task changes.

==> imInTex/ForPaper__CKA_per_layer.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color2}{rgb}{0.635294117647059,0.784313725490196,0.925490196078431}
\definecolor{color3}{rgb}{1,0.498039215686275,0}
\definecolor{color4}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}
\definecolor{color5}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}
\definecolor{color6}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.01,0.5)}, anchor=west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xlabel={Layer},
xmajorgrids,
xmin=-0.55, xmax=11.55,
xtick style={color=white!15!black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabel style = {rotate=45.0},
xticklabels={conv2d0,conv2d1,conv2d2,mixed3a,mixed3b,mixed4a,mixed4b,mixed4c,mixed4d,mixed4e,mixed5a,mixed5b},
y grid style={white!80!black},
ylabel={CKA (linear)},
ymajorgrids,
ymin=0, ymax=1.01,
ytick style={color=white!15!black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.996697902679443
1 0.907883882522583
2 0.904161512851715
3 0.949508428573608
4 0.896285116672516
5 0.854930758476257
6 0.836622774600983
7 0.746934533119202
8 0.623491048812866
9 0.585473418235779
10 0.575650036334991
11 0.373070001602173
};
\addlegendentry{pretrained on ImageNet vs FT on RASTA (Mode A training 1)}
\addplot [semithick, color1, dashed, mark=square*, mark size=2.5, mark options={solid}]
table {%
0 0.999417781829834
1 0.992851853370667
2 0.945651531219482
3 0.974158227443695
4 0.949261605739594
5 0.941104710102081
6 0.909428119659424
7 0.864845156669617
8 0.823457181453705
9 0.779976069927216
10 0.770736575126648
11 0.800441741943359
};
\addlegendentry{FT on RASTA (Mode A training 1) vs FT on RASTA (Mode A training 2)}
\addplot [semithick, color2, dashed, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
0 0.998790681362152
1 0.95068496465683
2 0.958242952823639
3 0.963978707790375
4 0.935011684894562
5 0.903027236461639
6 0.884464144706726
7 0.81660658121109
8 0.761120080947876
9 0.71618515253067
10 0.731996655464172
11 0.741421163082123
};
\addlegendentry{FT on RASTA (Mode A training 1) vs FT on RASTA (Mode B training 1)}
\addplot [semithick, color3, dashed, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
5 0.814802825450897
6 0.656951129436493
7 0.49321237206459
8 0.41984623670578
9 0.347773253917694
10 0.300413757562637
11 0.193351149559021
};
\addlegendentry{The end from scratch vs Random Init}
\addplot [semithick, color4, dashed, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.729387760162354
1 0.403006553649902
2 0.285842597484589
3 0.405432492494583
4 0.313903570175171
5 0.39902001619339
6 0.407363682985306
7 0.343351125717163
8 0.295531064271927
9 0.249331429600716
10 0.233775988221169
11 0.165569856762886
};
\addlegendentry{From scratch vs Random Init}
\addplot [semithick, color5, dashed, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
5 0.89644193649292
6 0.808457970619202
7 0.723372638225555
8 0.6432244181633
9 0.589040875434875
10 0.524217188358307
11 0.351343214511871
};
\addlegendentry{pretrained on ImageNet vs The end from scratch}
\addplot [semithick, color6, dashed, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.276158571243286
1 0.556601822376251
2 0.452363759279251
3 0.670311033725739
4 0.610107898712158
5 0.545708477497101
6 0.570127785205841
7 0.549405097961426
8 0.537018418312073
9 0.512823104858398
10 0.496427863836288
11 0.36940661072731
};
\addlegendentry{pretrained on ImageNet vs From scratch}
\end{axis}

\end{tikzpicture}


==> imInTex/RASTA_big0001_modif_adam_unfreeze50_RandForUnfreezed_SmallDataAug_ep200/Overlapping/OverLap_100_Boxplots_per_layer.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}
\definecolor{color1}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color2}{rgb}{0.650980392156863,0.337254901960784,0.156862745098039}
\definecolor{color3}{rgb}{0.870588235294118,0.870588235294118,0}
\definecolor{color4}{rgb}{1,0.737254901960784,0.474509803921569}
\definecolor{color5}{rgb}{0.454901960784314,0.498039215686275,0.729411764705882}
\definecolor{color6}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xlabel={Layer},
xmajorgrids,
xmin=0.5, xmax=7.5,
xtick style={color=white!15!black},
xtick={1,2,3,4,5,6,7},
xticklabel style = {rotate=45.0},
xticklabels={mixed4a,mixed4b,mixed4c,mixed4d,mixed4e,mixed5a,mixed5b},
y grid style={white!80!black},
ylabel={Overlapping (\%)},
ymajorgrids,
ymin=-3.9, ymax=81.9,
ytick style={color=white!15!black}
]
\path [draw=white, fill=color0, opacity=0.5]
(axis cs:0.75,14.75)
--(axis cs:1.25,14.75)
--(axis cs:1.25,50)
--(axis cs:0.75,50)
--cycle;
\path [draw=white, fill=color1, opacity=0.5]
(axis cs:1.75,4)
--(axis cs:2.25,4)
--(axis cs:2.25,23)
--(axis cs:1.75,23)
--cycle;
\path [draw=white, fill=color2, opacity=0.5]
(axis cs:2.75,1)
--(axis cs:3.25,1)
--(axis cs:3.25,7.25)
--(axis cs:2.75,7.25)
--cycle;
\path [draw=white, fill=color3, opacity=0.5]
(axis cs:3.75,0)
--(axis cs:4.25,0)
--(axis cs:4.25,3)
--(axis cs:3.75,3)
--cycle;
\path [draw=white, fill=color4, opacity=0.5]
(axis cs:4.75,0)
--(axis cs:5.25,0)
--(axis cs:5.25,2)
--(axis cs:4.75,2)
--cycle;
\path [draw=white, fill=white!60!black, opacity=0.5]
(axis cs:5.75,0)
--(axis cs:6.25,0)
--(axis cs:6.25,1)
--(axis cs:5.75,1)
--cycle;
\path [draw=white, fill=color5, opacity=0.5]
(axis cs:6.75,0)
--(axis cs:7.25,0)
--(axis cs:7.25,0)
--(axis cs:6.75,0)
--cycle;
\addplot [black]
table {%
0.75 14.75
1.25 14.75
1.25 50
0.75 50
0.75 14.75
};
\addplot [black]
table {%
1 14.75
1 0
};
\addplot [black]
table {%
1 50
1 78
};
\addplot [black]
table {%
0.875 0
1.125 0
};
\addplot [black]
table {%
0.875 78
1.125 78
};
\addplot [black]
table {%
1.75 4
2.25 4
2.25 23
1.75 23
1.75 4
};
\addplot [black]
table {%
2 4
2 0
};
\addplot [black]
table {%
2 23
2 51
};
\addplot [black]
table {%
1.875 0
2.125 0
};
\addplot [black]
table {%
1.875 51
2.125 51
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 59
2 58
2 59
2 60
};
\addplot [black]
table {%
2.75 1
3.25 1
3.25 7.25
2.75 7.25
2.75 1
};
\addplot [black]
table {%
3 1
3 0
};
\addplot [black]
table {%
3 7.25
3 16
};
\addplot [black]
table {%
2.875 0
3.125 0
};
\addplot [black]
table {%
2.875 16
3.125 16
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 26
3 21
3 19
3 19
3 35
3 17
3 20
3 17
3 22
3 20
3 28
3 18
3 33
3 29
3 27
3 31
3 37
3 19
3 28
3 27
3 20
3 37
3 17
3 17
3 23
3 19
3 28
3 17
3 33
3 21
3 17
3 20
3 17
3 21
3 25
3 39
3 25
3 23
3 21
3 19
3 19
3 21
3 20
};
\addplot [black]
table {%
3.75 0
4.25 0
4.25 3
3.75 3
3.75 0
};
\addplot [black]
table {%
4 0
4 0
};
\addplot [black]
table {%
4 3
4 7
};
\addplot [black]
table {%
3.875 0
4.125 0
};
\addplot [black]
table {%
3.875 7
4.125 7
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 12
4 27
4 10
4 10
4 10
4 8
4 13
4 35
4 20
4 9
4 8
4 8
4 16
4 16
4 16
4 8
4 8
4 9
4 11
4 18
4 8
4 17
4 8
4 8
4 16
4 29
4 9
4 9
4 8
4 9
4 8
4 9
4 9
4 10
4 12
4 9
4 11
4 15
4 17
4 9
4 11
4 8
4 10
};
\addplot [black]
table {%
4.75 0
5.25 0
5.25 2
4.75 2
4.75 0
};
\addplot [black]
table {%
5 0
5 0
};
\addplot [black]
table {%
5 2
5 5
};
\addplot [black]
table {%
4.875 0
5.125 0
};
\addplot [black]
table {%
4.875 5
5.125 5
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 6
5 6
5 8
5 12
5 7
5 10
5 6
5 9
5 8
5 8
5 6
5 7
5 8
5 6
5 9
5 13
5 12
5 6
5 7
5 6
5 8
5 6
5 8
5 12
5 39
5 9
5 14
5 9
5 8
5 8
5 6
5 7
5 8
5 8
5 11
5 8
5 7
5 9
5 13
5 7
5 10
5 6
5 6
5 8
5 8
5 11
5 10
5 12
5 6
5 6
5 6
5 8
};
\addplot [black]
table {%
5.75 0
6.25 0
6.25 1
5.75 1
5.75 0
};
\addplot [black]
table {%
6 0
6 0
};
\addplot [black]
table {%
6 1
6 2
};
\addplot [black]
table {%
5.875 0
6.125 0
};
\addplot [black]
table {%
5.875 2
6.125 2
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 3
6 5
6 6
6 5
6 8
6 9
6 3
6 4
6 5
6 4
6 3
6 3
6 5
6 3
6 4
6 3
6 4
6 4
6 3
6 11
6 3
6 6
6 3
6 6
6 3
6 3
6 4
6 4
6 4
6 3
6 4
6 5
6 3
6 11
6 4
6 3
6 3
6 3
6 6
6 3
6 5
6 3
6 17
6 3
6 3
6 3
6 7
6 3
6 3
6 4
6 3
6 7
6 6
6 3
6 4
6 5
6 3
6 6
6 3
6 6
6 6
6 3
6 3
6 3
6 4
6 3
6 5
6 5
6 5
6 14
6 4
6 7
6 8
6 4
6 13
6 4
6 11
6 9
6 8
6 11
};
\addplot [black]
table {%
6.75 0
7.25 0
7.25 0
6.75 0
6.75 0
};
\addplot [black]
table {%
7 0
7 0
};
\addplot [black]
table {%
7 0
7 0
};
\addplot [black]
table {%
6.875 0
7.125 0
};
\addplot [black]
table {%
6.875 0
7.125 0
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
7 1
7 3
7 1
7 3
7 6
7 1
7 2
7 2
7 4
7 4
7 1
7 4
7 11
7 5
7 1
7 1
7 1
7 5
7 2
7 1
7 4
7 3
7 1
7 1
7 1
7 5
7 2
7 2
7 1
7 2
7 1
7 3
7 3
7 6
7 1
7 1
7 1
7 5
7 1
7 1
7 1
7 2
7 1
7 4
7 1
7 2
7 2
7 1
7 12
7 2
7 2
7 1
7 1
7 1
7 1
7 2
7 17
7 1
7 4
7 1
7 3
7 1
7 1
7 2
7 2
7 2
7 2
7 1
7 1
7 2
7 1
7 1
7 1
7 1
7 1
7 1
7 1
7 1
7 1
7 3
7 1
7 6
7 1
7 1
7 10
7 1
7 1
7 2
7 1
7 1
7 5
7 2
7 6
7 2
7 1
7 1
7 2
7 1
7 3
7 5
7 1
7 2
7 2
7 1
7 1
7 1
7 2
7 1
7 2
7 1
7 1
7 1
7 2
7 2
7 1
7 3
7 3
7 1
7 1
7 5
7 1
7 2
7 8
7 1
7 1
7 5
7 2
7 2
7 1
7 2
7 1
7 2
7 1
7 1
7 1
7 1
7 1
7 1
7 1
7 1
7 2
7 2
7 1
7 3
7 1
7 1
7 1
7 1
7 1
7 2
7 2
7 5
7 1
7 1
7 1
7 1
7 1
7 1
7 4
7 1
7 1
7 2
7 1
7 4
7 1
7 2
7 2
7 1
7 1
7 1
7 1
7 1
7 3
7 2
7 2
7 1
7 1
7 2
7 1
7 1
7 2
7 1
7 3
7 1
7 1
7 1
7 1
7 1
7 1
7 1
7 1
7 1
7 2
7 3
7 2
7 3
7 1
7 4
7 2
7 1
7 2
7 3
7 1
7 1
7 1
7 8
7 1
7 1
7 1
7 1
7 2
7 1
7 2
7 2
7 1
7 1
7 1
7 1
7 1
7 1
7 2
7 1
7 1
7 3
7 4
};
\addplot [semithick, white!10!black]
table {%
0.75 29
};
\addplot [semithick, white!10!black]
table {%
0.75 29
1.25 29
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
1 32.1751968503937
};
\addplot [semithick, white!10!black]
table {%
1.75 11
};
\addplot [semithick, white!10!black]
table {%
1.75 11
2.25 11
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
2 14.189453125
};
\addplot [semithick, white!10!black]
table {%
2.75 3
};
\addplot [semithick, white!10!black]
table {%
2.75 3
3.25 3
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
3 5.619140625
};
\addplot [semithick, white!10!black]
table {%
3.75 1
};
\addplot [semithick, white!10!black]
table {%
3.75 1
4.25 1
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
4 2.34469696969697
};
\addplot [semithick, white!10!black]
table {%
4.75 0
};
\addplot [semithick, white!10!black]
table {%
4.75 0
5.25 0
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
5 1.33774038461538
};
\addplot [semithick, white!10!black]
table {%
5.75 0
};
\addplot [semithick, white!10!black]
table {%
5.75 0
6.25 0
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
6 0.801682692307692
};
\addplot [semithick, white!10!black]
table {%
6.75 0
};
\addplot [semithick, white!10!black]
table {%
6.75 0
7.25 0
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
7 0.4453125
};
\addplot [color6]
table {%
0.75 29
1.25 29
};
\addplot [color6]
table {%
1.75 11
2.25 11
};
\addplot [color6]
table {%
2.75 3
3.25 3
};
\addplot [color6]
table {%
3.75 1
4.25 1
};
\addplot [color6]
table {%
4.75 0
5.25 0
};
\addplot [color6]
table {%
5.75 0
6.25 0
};
\addplot [color6]
table {%
6.75 0
7.25 0
};
\end{axis}

\end{tikzpicture}


==> imInTex/RASTA_big0001_modif_adam_unfreeze50_RandForUnfreezed_SmallDataAug_ep200/Overlapping/Purity_entropy100_Boxplots_per_layer.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}
\definecolor{color1}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color2}{rgb}{0.650980392156863,0.337254901960784,0.156862745098039}
\definecolor{color3}{rgb}{0.870588235294118,0.870588235294118,0}
\definecolor{color4}{rgb}{1,0.737254901960784,0.474509803921569}
\definecolor{color5}{rgb}{0.454901960784314,0.498039215686275,0.729411764705882}
\definecolor{color6}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xlabel={Layer},
xmajorgrids,
xmin=0.5, xmax=7.5,
xtick style={color=white!15!black},
xtick={1,2,3,4,5,6,7},
xticklabel style = {rotate=45.0},
xticklabels={mixed4a,mixed4b,mixed4c,mixed4d,mixed4e,mixed5a,mixed5b},
y grid style={white!80!black},
ylabel={Entropy over classes},
ymajorgrids,
ymin=-0.0462801618544473, ymax=0.971883398943394,
ytick style={color=white!15!black}
]
\path [draw=white, fill=color0, opacity=0.5]
(axis cs:0.75,0.661302317927028)
--(axis cs:1.25,0.661302317927028)
--(axis cs:1.25,0.786245440892518)
--(axis cs:0.75,0.786245440892518)
--cycle;
\path [draw=white, fill=color1, opacity=0.5]
(axis cs:1.75,0.62528607076381)
--(axis cs:2.25,0.62528607076381)
--(axis cs:2.25,0.778848412938912)
--(axis cs:1.75,0.778848412938912)
--cycle;
\path [draw=white, fill=color2, opacity=0.5]
(axis cs:2.75,0.593368534079645)
--(axis cs:3.25,0.593368534079645)
--(axis cs:3.25,0.753205544674204)
--(axis cs:2.75,0.753205544674204)
--cycle;
\path [draw=white, fill=color3, opacity=0.5]
(axis cs:3.75,0.513112196778382)
--(axis cs:4.25,0.513112196778382)
--(axis cs:4.25,0.719613515241764)
--(axis cs:3.75,0.719613515241764)
--cycle;
\path [draw=white, fill=color4, opacity=0.5]
(axis cs:4.75,0.475912903930543)
--(axis cs:5.25,0.475912903930543)
--(axis cs:5.25,0.691955601376396)
--(axis cs:4.75,0.691955601376396)
--cycle;
\path [draw=white, fill=white!60!black, opacity=0.5]
(axis cs:5.75,0.429142379754919)
--(axis cs:6.25,0.429142379754919)
--(axis cs:6.25,0.659279145213025)
--(axis cs:5.75,0.659279145213025)
--cycle;
\path [draw=white, fill=color5, opacity=0.5]
(axis cs:6.75,0.277309565689106)
--(axis cs:7.25,0.277309565689106)
--(axis cs:7.25,0.5682345807259)
--(axis cs:6.75,0.5682345807259)
--cycle;
\addplot [black]
table {%
0.75 0.661302317927028
1.25 0.661302317927028
1.25 0.786245440892518
0.75 0.786245440892518
0.75 0.661302317927028
};
\addplot [black]
table {%
1 0.661302317927028
1 0.477171194940406
};
\addplot [black]
table {%
1 0.786245440892518
1 0.925398252640123
};
\addplot [black]
table {%
0.875 0.477171194940406
1.125 0.477171194940406
};
\addplot [black]
table {%
0.875 0.925398252640123
1.125 0.925398252640123
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.452782778315121
1 0.315818607611658
1 0.43173849714455
1 0.271928172135653
1 0.388684591087604
1 0.454774909125292
1 0.462533473648561
1 0.455687494178348
1 0.337265843329308
1 0.286661754675513
1 0.339896518956635
1 0.465471978586449
1 0.438899632977806
1 0.391268480489333
1 0.326910042520832
1 0.470465923724661
1 0.309189378707029
1 0.473598234319736
1 0.256236797192808
1 0.352568030374265
1 0.247513310244218
1 0.467504255064884
1 0.372572686167134
1 0.342108047703419
1 0.431105947041955
1 0.326601037535984
1 0.457645694108989
1 0.374651905375431
1 0.440583921729314
1 0.468267315720512
1 0.473635436106088
1 0.333976862439035
1 0.348018115550349
1 0.341303097242993
};
\addplot [black]
table {%
1.75 0.62528607076381
2.25 0.62528607076381
2.25 0.778848412938912
1.75 0.778848412938912
1.75 0.62528607076381
};
\addplot [black]
table {%
2 0.62528607076381
2 0.39959405005617
};
\addplot [black]
table {%
2 0.778848412938912
2 0.925603237088947
};
\addplot [black]
table {%
1.875 0.39959405005617
2.125 0.39959405005617
};
\addplot [black]
table {%
1.875 0.925603237088947
2.125 0.925603237088947
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.34985865851285
2 0.286661754675513
2 0.391369281922699
2 0.343711282591607
2 0.208817755348347
2 0.35004154109277
2 0.0823654622859627
2 0.380087154349833
2 0.24312336946333
2 0.380006084955995
2 0.1920833578603
2 0.36144903153437
2 0.173015685196856
2 0.347497912274636
2 0.31387646811838
2 0.393050872001714
2 0.34401712374444
2 0.356064771774949
};
\addplot [black]
table {%
2.75 0.593368534079645
3.25 0.593368534079645
3.25 0.753205544674204
2.75 0.753205544674204
2.75 0.593368534079645
};
\addplot [black]
table {%
3 0.593368534079645
3 0.360858594853647
};
\addplot [black]
table {%
3 0.753205544674204
3 0.911150423296662
};
\addplot [black]
table {%
2.875 0.360858594853647
3.125 0.360858594853647
};
\addplot [black]
table {%
2.875 0.911150423296662
3.125 0.911150423296662
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.22852612477512
3 0.29416138069493
3 0.349995557229052
3 0.29902545492933
3 0.153927404615433
3 0.0173978548418035
3 0.313209052424425
3 0.339384334884262
3 0.283538200315323
3 0.319169547797483
3 0.17300225620941
3 0.237139655936588
3 0.134821283745464
3 0.271170405519615
3 0.0418600081241978
3 0.320043878021772
3 0.317413202394445
3 0.350400950037916
3 0.331407308635158
3 0.235612098379158
3 0.287284261635647
};
\addplot [black]
table {%
3.75 0.513112196778382
4.25 0.513112196778382
4.25 0.719613515241764
3.75 0.719613515241764
3.75 0.513112196778382
};
\addplot [black]
table {%
4 0.513112196778382
4 0.210683136464461
};
\addplot [black]
table {%
4 0.719613515241764
4 0.889147535265578
};
\addplot [black]
table {%
3.875 0.210683136464461
4.125 0.210683136464461
};
\addplot [black]
table {%
3.875 0.889147535265578
4.125 0.889147535265578
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.1920833578603
4 0.0866722278666966
4 0.104887279074555
4 0.154356234809115
4 0.18167683280689
4 0.0616722278666966
4 0.138196154438849
4 0.198273507740031
4 0.113285761651337
4 0.142502920019583
4 0.191854880288168
4 0.15099270399931
4 0.113106048332508
4 0.112501006511487
4 0.142971393716395
};
\addplot [black]
table {%
4.75 0.475912903930543
5.25 0.475912903930543
5.25 0.691955601376396
4.75 0.691955601376396
4.75 0.475912903930543
};
\addplot [black]
table {%
5 0.475912903930543
5 0.160758611358229
};
\addplot [black]
table {%
5 0.691955601376396
5 0.854624448832996
};
\addplot [black]
table {%
4.875 0.160758611358229
5.125 0.160758611358229
};
\addplot [black]
table {%
4.875 0.854624448832996
5.125 0.854624448832996
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.0936708150295267
5 0.0347643285977063
5 0.123739903153313
5 0.0694018453439768
5 0.0173978548418035
5 0.0521747830210411
5 0.0418600081241978
5 0.121058699328401
5 0.104887279074555
5 0.14075361108202
5 0.0823654622859627
5 0.129582623277381
5 0.0823654622859627
5 0.0304575630169723
5 0.142735730367604
5 0.0877160550961735
5 0.0418600081241978
5 0.0520991010414876
};
\addplot [black]
table {%
5.75 0.429142379754919
6.25 0.429142379754919
6.25 0.659279145213025
5.75 0.659279145213025
5.75 0.429142379754919
};
\addplot [black]
table {%
6 0.429142379754919
6 0.0877160550961735
};
\addplot [black]
table {%
6 0.659279145213025
6 0.874471180965892
};
\addplot [black]
table {%
5.875 0.0877160550961735
6.125 0.0877160550961735
};
\addplot [black]
table {%
5.875 0.874471180965892
6.125 0.874471180965892
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0
6 0.0304575630169723
6 0.059162752426687
6 0.0173978548418035
6 0.0347643285977063
6 0.0520991010414876
6 0
6 0.0304575630169723
6 0
6 0.0173978548418035
6 0.0173978548418035
6 0.0173978548418035
6 0.0173978548418035
6 0.0304575630169723
6 0
6 0.0173978548418035
6 0
6 0
6 0.0173978548418035
6 0
6 0.0789099079468165
6 0.0521747830210411
6 0.0304575630169723
6 0
6 0
};
\addplot [black]
table {%
6.75 0.277309565689106
7.25 0.277309565689106
7.25 0.5682345807259
6.75 0.5682345807259
6.75 0.277309565689106
};
\addplot [black]
table {%
7 0.277309565689106
7 0
};
\addplot [black]
table {%
7 0.5682345807259
7 0.862917255947311
};
\addplot [black]
table {%
6.875 0
7.125 0
};
\addplot [black]
table {%
6.875 0.862917255947311
7.125 0.862917255947311
};
\addplot [semithick, white!10!black]
table {%
0.75 0.731605533141663
};
\addplot [semithick, white!10!black]
table {%
0.75 0.731605533141663
1.25 0.731605533141663
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
1 0.705029357215967
};
\addplot [semithick, white!10!black]
table {%
1.75 0.719407471418839
};
\addplot [semithick, white!10!black]
table {%
1.75 0.719407471418839
2.25 0.719407471418839
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
2 0.691821490012794
};
\addplot [semithick, white!10!black]
table {%
2.75 0.68468620190572
};
\addplot [semithick, white!10!black]
table {%
2.75 0.68468620190572
3.25 0.68468620190572
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
3 0.657724770378362
};
\addplot [semithick, white!10!black]
table {%
3.75 0.621246730601698
};
\addplot [semithick, white!10!black]
table {%
3.75 0.621246730601698
4.25 0.621246730601698
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
4 0.596258843029481
};
\addplot [semithick, white!10!black]
table {%
4.75 0.60113695467771
};
\addplot [semithick, white!10!black]
table {%
4.75 0.60113695467771
5.25 0.60113695467771
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
5 0.567388734969571
};
\addplot [semithick, white!10!black]
table {%
5.75 0.550049959104244
};
\addplot [semithick, white!10!black]
table {%
5.75 0.550049959104244
6.25 0.550049959104244
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
6 0.522023926965018
};
\addplot [semithick, white!10!black]
table {%
6.75 0.449257045771964
};
\addplot [semithick, white!10!black]
table {%
6.75 0.449257045771964
7.25 0.449257045771964
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
7 0.415617026254354
};
\addplot [color6]
table {%
0.75 0.731605533141663
1.25 0.731605533141663
};
\addplot [color6]
table {%
1.75 0.719407471418839
2.25 0.719407471418839
};
\addplot [color6]
table {%
2.75 0.68468620190572
3.25 0.68468620190572
};
\addplot [color6]
table {%
3.75 0.621246730601698
4.25 0.621246730601698
};
\addplot [color6]
table {%
4.75 0.60113695467771
5.25 0.60113695467771
};
\addplot [color6]
table {%
5.75 0.550049959104244
6.25 0.550049959104244
};
\addplot [color6]
table {%
6.75 0.449257045771964
7.25 0.449257045771964
};
\end{axis}

\end{tikzpicture}


==> imInTex/RASTA_big001_modif_RandInit_randomCrop_deepSupervision_ep200_LRschedG/Overlapping/OverLap_100_Boxplots_per_layer.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{1,0.498039215686275,0}
\definecolor{color2}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}
\definecolor{color3}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color4}{rgb}{0.635294117647059,0.784313725490196,0.925490196078431}
\definecolor{color5}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}
\definecolor{color6}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color7}{rgb}{0.650980392156863,0.337254901960784,0.156862745098039}
\definecolor{color8}{rgb}{0.870588235294118,0.870588235294118,0}
\definecolor{color9}{rgb}{1,0.737254901960784,0.474509803921569}
\definecolor{color10}{rgb}{0.454901960784314,0.498039215686275,0.729411764705882}
\definecolor{color11}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xlabel={Layer},
xmajorgrids,
xmin=0.5, xmax=12.5,
xtick style={color=white!15!black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabel style = {rotate=45.0},
xticklabels={conv2d0,conv2d1,conv2d2,mixed3a,mixed3b,mixed4a,mixed4b,mixed4c,mixed4d,mixed4e,mixed5a,mixed5b},
y grid style={white!80!black},
ylabel={Overlapping (\%)},
ymajorgrids,
ymin=-4.85, ymax=101.85,
ytick style={color=white!15!black}
]
\path [draw=white, fill=color0, opacity=0.5]
(axis cs:0.75,0)
--(axis cs:1.25,0)
--(axis cs:1.25,9)
--(axis cs:0.75,9)
--cycle;
\path [draw=white, fill=color1, opacity=0.5]
(axis cs:1.75,0)
--(axis cs:2.25,0)
--(axis cs:2.25,12.25)
--(axis cs:1.75,12.25)
--cycle;
\path [draw=white, fill=color2, opacity=0.5]
(axis cs:2.75,0)
--(axis cs:3.25,0)
--(axis cs:3.25,1)
--(axis cs:2.75,1)
--cycle;
\path [draw=white, fill=color3, opacity=0.5]
(axis cs:3.75,0)
--(axis cs:4.25,0)
--(axis cs:4.25,2)
--(axis cs:3.75,2)
--cycle;
\path [draw=white, fill=color4, opacity=0.5]
(axis cs:4.75,0)
--(axis cs:5.25,0)
--(axis cs:5.25,0)
--(axis cs:4.75,0)
--cycle;
\path [draw=white, fill=color5, opacity=0.5]
(axis cs:5.75,0)
--(axis cs:6.25,0)
--(axis cs:6.25,1)
--(axis cs:5.75,1)
--cycle;
\path [draw=white, fill=color6, opacity=0.5]
(axis cs:6.75,0)
--(axis cs:7.25,0)
--(axis cs:7.25,1)
--(axis cs:6.75,1)
--cycle;
\path [draw=white, fill=color7, opacity=0.5]
(axis cs:7.75,0)
--(axis cs:8.25,0)
--(axis cs:8.25,0)
--(axis cs:7.75,0)
--cycle;
\path [draw=white, fill=color8, opacity=0.5]
(axis cs:8.75,0)
--(axis cs:9.25,0)
--(axis cs:9.25,0)
--(axis cs:8.75,0)
--cycle;
\path [draw=white, fill=color9, opacity=0.5]
(axis cs:9.75,0)
--(axis cs:10.25,0)
--(axis cs:10.25,0)
--(axis cs:9.75,0)
--cycle;
\path [draw=white, fill=white!60!black, opacity=0.5]
(axis cs:10.75,0)
--(axis cs:11.25,0)
--(axis cs:11.25,0)
--(axis cs:10.75,0)
--cycle;
\path [draw=white, fill=color10, opacity=0.5]
(axis cs:11.75,0)
--(axis cs:12.25,0)
--(axis cs:12.25,0)
--(axis cs:11.75,0)
--cycle;
\addplot [black]
table {%
0.75 0
1.25 0
1.25 9
0.75 9
0.75 0
};
\addplot [black]
table {%
1 0
1 0
};
\addplot [black]
table {%
1 9
1 22
};
\addplot [black]
table {%
0.875 0
1.125 0
};
\addplot [black]
table {%
0.875 22
1.125 22
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 52
1 60
1 97
1 23
1 53
1 46
1 31
1 42
1 52
1 76
};
\addplot [black]
table {%
1.75 0
2.25 0
2.25 12.25
1.75 12.25
1.75 0
};
\addplot [black]
table {%
2 0
2 0
};
\addplot [black]
table {%
2 12.25
2 27
};
\addplot [black]
table {%
1.875 0
2.125 0
};
\addplot [black]
table {%
1.875 27
2.125 27
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 60
2 44
2 52
2 44
2 50
2 49
};
\addplot [black]
table {%
2.75 0
3.25 0
3.25 1
2.75 1
2.75 0
};
\addplot [black]
table {%
3 0
3 0
};
\addplot [black]
table {%
3 1
3 2
};
\addplot [black]
table {%
2.875 0
3.125 0
};
\addplot [black]
table {%
2.875 2
3.125 2
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 3
3 38
3 7
3 6
3 4
3 5
3 3
3 8
3 7
3 4
3 6
3 3
3 21
3 6
3 6
3 4
3 3
3 25
3 21
3 3
3 4
3 9
3 10
3 3
3 3
3 5
};
\addplot [black]
table {%
3.75 0
4.25 0
4.25 2
3.75 2
3.75 0
};
\addplot [black]
table {%
4 0
4 0
};
\addplot [black]
table {%
4 2
4 5
};
\addplot [black]
table {%
3.875 0
4.125 0
};
\addplot [black]
table {%
3.875 5
4.125 5
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 9
4 6
4 10
4 9
4 6
4 7
4 7
4 20
4 12
4 22
4 6
4 14
4 6
4 7
4 6
4 6
4 13
4 10
4 6
};
\addplot [black]
table {%
4.75 0
5.25 0
5.25 0
4.75 0
4.75 0
};
\addplot [black]
table {%
5 0
5 0
};
\addplot [black]
table {%
5 0
5 0
};
\addplot [black]
table {%
4.875 0
5.125 0
};
\addplot [black]
table {%
4.875 0
5.125 0
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 3
5 2
5 1
5 1
5 1
5 3
5 1
5 1
5 5
5 1
5 2
5 6
5 2
5 1
5 3
5 1
5 3
5 1
5 8
5 2
5 3
5 2
5 3
5 1
5 2
5 2
5 1
5 3
5 4
5 1
5 1
5 1
5 2
5 8
5 2
5 1
5 1
5 3
5 1
5 1
5 2
5 1
5 3
5 1
5 1
5 1
5 2
5 3
5 1
5 1
5 1
5 5
5 1
5 1
5 1
5 8
5 2
5 1
5 1
5 4
5 2
5 1
5 2
5 1
5 7
5 2
5 6
5 2
5 3
5 1
5 4
5 3
5 2
5 2
5 1
5 3
5 1
5 1
5 3
5 8
5 4
5 1
5 1
5 1
5 2
5 6
5 1
5 1
5 1
5 3
5 1
5 1
5 2
5 1
5 1
5 1
5 1
5 1
5 8
5 1
5 1
5 1
5 1
5 1
5 8
5 3
5 1
5 3
5 1
5 1
5 1
5 1
5 1
5 4
5 2
5 3
5 3
5 3
};
\addplot [black]
table {%
5.75 0
6.25 0
6.25 1
5.75 1
5.75 0
};
\addplot [black]
table {%
6 0
6 0
};
\addplot [black]
table {%
6 1
6 2
};
\addplot [black]
table {%
5.875 0
6.125 0
};
\addplot [black]
table {%
5.875 2
6.125 2
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 5
6 3
6 4
6 3
6 3
6 12
6 24
6 6
6 7
6 9
6 3
6 3
6 7
6 5
6 18
6 6
6 8
6 3
6 10
6 3
6 6
6 6
6 7
6 4
6 3
6 4
6 4
6 3
6 3
6 6
6 12
6 3
6 3
6 3
6 5
6 3
6 6
6 20
6 3
6 5
6 3
6 7
6 5
6 3
6 3
6 14
6 11
6 6
6 3
};
\addplot [black]
table {%
6.75 0
7.25 0
7.25 1
6.75 1
6.75 0
};
\addplot [black]
table {%
7 0
7 0
};
\addplot [black]
table {%
7 1
7 2
};
\addplot [black]
table {%
6.875 0
7.125 0
};
\addplot [black]
table {%
6.875 2
7.125 2
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
7 3
7 9
7 5
7 3
7 5
7 8
7 7
7 8
7 6
7 3
7 8
7 3
7 6
7 6
7 4
7 3
7 10
7 11
7 25
7 10
7 7
7 10
7 15
7 3
7 15
7 9
7 12
7 18
7 3
7 6
7 8
7 3
7 4
7 9
7 4
7 3
7 3
7 4
7 7
7 10
7 7
7 16
7 4
7 11
7 4
7 21
7 6
7 9
7 20
7 6
7 11
7 3
7 6
7 4
7 4
7 4
7 6
7 3
7 3
};
\addplot [black]
table {%
7.75 0
8.25 0
8.25 0
7.75 0
7.75 0
};
\addplot [black]
table {%
8 0
8 0
};
\addplot [black]
table {%
8 0
8 0
};
\addplot [black]
table {%
7.875 0
8.125 0
};
\addplot [black]
table {%
7.875 0
8.125 0
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
8 1
8 1
8 1
8 1
8 14
8 5
8 2
8 1
8 5
8 2
8 2
8 1
8 2
8 1
8 18
8 1
8 1
8 3
8 22
8 1
8 1
8 4
8 1
8 1
8 4
8 1
8 4
8 2
8 6
8 1
8 7
8 1
8 2
8 2
8 19
8 5
8 3
8 1
8 3
8 1
8 9
8 2
8 6
8 2
8 4
8 1
8 2
8 1
8 1
8 1
8 2
8 1
8 5
8 4
8 16
8 2
8 1
8 2
8 4
8 22
8 1
8 10
8 2
8 1
8 2
8 2
8 4
8 2
8 1
8 1
8 5
8 1
8 3
8 1
8 2
8 1
8 2
8 1
8 11
8 1
8 1
8 3
8 1
8 4
8 2
8 2
8 8
8 1
8 1
8 1
8 1
8 29
8 10
8 1
8 1
8 4
8 1
8 19
8 2
8 5
8 5
8 2
8 2
8 11
8 1
};
\addplot [black]
table {%
8.75 0
9.25 0
9.25 0
8.75 0
8.75 0
};
\addplot [black]
table {%
9 0
9 0
};
\addplot [black]
table {%
9 0
9 0
};
\addplot [black]
table {%
8.875 0
9.125 0
};
\addplot [black]
table {%
8.875 0
9.125 0
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
9 2
9 31
9 1
9 1
9 1
9 8
9 1
9 2
9 1
9 1
9 2
9 1
9 1
9 4
9 1
9 1
9 2
9 1
9 1
9 1
9 1
9 1
9 1
9 2
9 1
9 1
9 1
9 1
9 4
9 1
9 3
9 2
9 2
9 3
9 1
9 1
9 2
9 2
9 8
9 1
9 5
9 2
9 2
9 2
9 7
9 2
9 2
9 1
9 1
9 1
9 4
9 2
9 1
9 1
9 4
9 2
9 3
9 2
9 1
9 1
9 1
9 1
9 5
9 4
9 7
9 1
9 4
9 2
9 2
9 1
9 2
9 4
9 1
9 2
9 7
9 1
9 1
9 3
9 3
9 2
9 2
9 1
9 1
9 1
9 4
9 9
9 1
9 2
9 1
};
\addplot [black]
table {%
9.75 0
10.25 0
10.25 0
9.75 0
9.75 0
};
\addplot [black]
table {%
10 0
10 0
};
\addplot [black]
table {%
10 0
10 0
};
\addplot [black]
table {%
9.875 0
10.125 0
};
\addplot [black]
table {%
9.875 0
10.125 0
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
10 1
10 1
10 8
10 2
10 2
10 1
10 2
10 3
10 10
10 2
10 1
10 4
10 3
10 25
10 1
10 2
10 1
10 1
10 1
10 2
10 1
10 4
10 1
10 3
10 1
10 1
10 5
10 2
10 1
10 4
10 1
10 4
10 1
10 1
10 7
10 1
10 3
10 32
10 7
10 3
10 1
10 12
10 1
10 3
10 6
10 1
10 2
10 4
10 2
10 1
10 3
10 2
10 1
10 2
10 9
10 7
10 5
10 1
10 1
10 1
10 1
10 4
10 1
10 1
10 10
10 1
10 1
10 6
10 2
10 2
10 1
10 1
10 4
10 2
10 1
10 1
10 1
10 1
10 2
10 2
10 1
10 1
10 1
10 1
10 1
10 1
10 6
10 1
10 1
10 18
10 2
10 1
10 2
10 1
10 1
10 1
10 3
10 2
10 1
10 1
10 2
10 2
10 2
10 1
10 6
10 1
10 1
10 1
10 8
10 1
10 3
10 11
10 1
10 1
10 1
10 8
10 4
10 1
10 8
10 5
10 1
10 1
10 5
10 1
10 1
10 2
10 1
10 1
10 5
10 7
};
\addplot [black]
table {%
10.75 0
11.25 0
11.25 0
10.75 0
10.75 0
};
\addplot [black]
table {%
11 0
11 0
};
\addplot [black]
table {%
11 0
11 0
};
\addplot [black]
table {%
10.875 0
11.125 0
};
\addplot [black]
table {%
10.875 0
11.125 0
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
11 1
11 3
11 2
11 12
11 7
11 1
11 1
11 5
11 2
11 1
11 1
11 1
11 41
11 8
11 1
11 2
11 2
11 2
11 1
11 8
11 12
11 1
11 3
11 4
11 18
11 1
11 37
11 1
11 2
11 1
11 1
11 1
11 1
11 2
11 5
11 1
11 4
11 1
11 2
11 1
11 1
11 2
11 12
11 1
11 1
11 2
11 2
11 12
11 3
11 1
11 8
11 10
11 1
11 2
11 1
11 1
11 2
11 1
11 15
11 2
11 1
11 1
11 1
11 2
11 1
11 12
11 2
11 2
11 1
11 16
11 5
11 1
11 6
11 3
11 1
11 2
11 6
11 4
11 1
11 1
11 13
11 2
11 4
11 6
11 1
11 1
11 1
11 1
11 1
11 1
11 2
11 1
11 3
11 2
11 1
11 3
11 28
11 4
11 1
11 1
11 4
11 6
11 2
11 3
11 1
11 1
11 2
11 3
11 1
11 1
11 1
};
\addplot [black]
table {%
11.75 0
12.25 0
12.25 0
11.75 0
11.75 0
};
\addplot [black]
table {%
12 0
12 0
};
\addplot [black]
table {%
12 0
12 0
};
\addplot [black]
table {%
11.875 0
12.125 0
};
\addplot [black]
table {%
11.875 0
12.125 0
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
12 1
12 2
12 1
12 15
12 9
12 2
12 1
12 1
12 4
12 2
12 9
12 1
12 1
12 1
12 2
12 4
12 2
12 2
12 2
12 3
12 1
12 24
12 2
12 1
12 6
12 5
12 1
12 4
12 1
12 2
12 1
12 3
12 2
12 1
12 1
12 2
12 19
12 1
12 2
12 1
12 5
12 1
12 2
12 3
12 8
12 2
12 1
12 1
12 1
12 1
12 1
12 1
12 1
12 7
12 3
12 10
12 1
12 1
12 1
12 2
12 1
12 7
12 2
12 1
12 1
12 1
12 17
12 3
12 4
12 2
12 13
12 13
12 2
12 1
12 1
12 16
12 1
12 8
12 19
12 2
12 3
12 1
12 1
12 1
12 2
12 8
12 3
12 5
12 1
12 1
12 2
12 1
12 1
12 1
12 4
12 1
12 2
12 1
12 2
12 10
12 5
12 1
12 12
12 1
12 1
12 3
12 1
12 1
12 1
12 1
12 1
12 4
12 8
12 4
12 3
12 8
12 1
12 2
12 17
12 1
12 4
12 1
12 7
12 1
12 3
12 1
12 24
12 27
12 4
12 6
12 1
12 1
12 1
12 1
12 24
12 1
12 1
12 1
12 14
12 1
};
\addplot [semithick, white!10!black]
table {%
0.75 1
};
\addplot [semithick, white!10!black]
table {%
0.75 1
1.25 1
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
1 10.78125
};
\addplot [semithick, white!10!black]
table {%
1.75 1
};
\addplot [semithick, white!10!black]
table {%
1.75 1
2.25 1
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
2 8.78125
};
\addplot [semithick, white!10!black]
table {%
2.75 0
};
\addplot [semithick, white!10!black]
table {%
2.75 0
3.25 0
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
3 1.35416666666667
};
\addplot [semithick, white!10!black]
table {%
3.75 0
};
\addplot [semithick, white!10!black]
table {%
3.75 0
4.25 0
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
4 1.40625
};
\addplot [semithick, white!10!black]
table {%
4.75 0
};
\addplot [semithick, white!10!black]
table {%
4.75 0
5.25 0
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
5 0.552083333333333
};
\addplot [semithick, white!10!black]
table {%
5.75 0
};
\addplot [semithick, white!10!black]
table {%
5.75 0
6.25 0
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
6 0.872047244094488
};
\addplot [semithick, white!10!black]
table {%
6.75 0
};
\addplot [semithick, white!10!black]
table {%
6.75 0
7.25 0
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
7 1.103515625
};
\addplot [semithick, white!10!black]
table {%
7.75 0
};
\addplot [semithick, white!10!black]
table {%
7.75 0
8.25 0
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
8 0.80859375
};
\addplot [semithick, white!10!black]
table {%
8.75 0
};
\addplot [semithick, white!10!black]
table {%
8.75 0
9.25 0
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
9 0.426136363636364
};
\addplot [semithick, white!10!black]
table {%
9.75 0
};
\addplot [semithick, white!10!black]
table {%
9.75 0
10.25 0
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
10 0.487980769230769
};
\addplot [semithick, white!10!black]
table {%
10.75 0
};
\addplot [semithick, white!10!black]
table {%
10.75 0
11.25 0
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
11 0.543269230769231
};
\addplot [semithick, white!10!black]
table {%
11.75 0
};
\addplot [semithick, white!10!black]
table {%
11.75 0
12.25 0
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
12 0.55078125
};
\addplot [color11]
table {%
0.75 1
1.25 1
};
\addplot [color11]
table {%
1.75 1
2.25 1
};
\addplot [color11]
table {%
2.75 0
3.25 0
};
\addplot [color11]
table {%
3.75 0
4.25 0
};
\addplot [color11]
table {%
4.75 0
5.25 0
};
\addplot [color11]
table {%
5.75 0
6.25 0
};
\addplot [color11]
table {%
6.75 0
7.25 0
};
\addplot [color11]
table {%
7.75 0
8.25 0
};
\addplot [color11]
table {%
8.75 0
9.25 0
};
\addplot [color11]
table {%
9.75 0
10.25 0
};
\addplot [color11]
table {%
10.75 0
11.25 0
};
\addplot [color11]
table {%
11.75 0
12.25 0
};
\end{axis}

\end{tikzpicture}


==> imInTex/RASTA_big001_modif_RandInit_randomCrop_deepSupervision_ep200_LRschedG/Overlapping/Purity_entropy100_Boxplots_per_layer.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{1,0.498039215686275,0}
\definecolor{color2}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}
\definecolor{color3}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color4}{rgb}{0.635294117647059,0.784313725490196,0.925490196078431}
\definecolor{color5}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}
\definecolor{color6}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color7}{rgb}{0.650980392156863,0.337254901960784,0.156862745098039}
\definecolor{color8}{rgb}{0.870588235294118,0.870588235294118,0}
\definecolor{color9}{rgb}{1,0.737254901960784,0.474509803921569}
\definecolor{color10}{rgb}{0.454901960784314,0.498039215686275,0.729411764705882}
\definecolor{color11}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xlabel={Layer},
xmajorgrids,
xmin=0.5, xmax=12.5,
xtick style={color=white!15!black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabel style = {rotate=45.0},
xticklabels={conv2d0,conv2d1,conv2d2,mixed3a,mixed3b,mixed4a,mixed4b,mixed4c,mixed4d,mixed4e,mixed5a,mixed5b},
y grid style={white!80!black},
ylabel={Entropy over classes},
ymajorgrids,
ymin=-0.0458884382698465, ymax=0.963657203666777,
ytick style={color=white!15!black}
]
\path [draw=white, fill=color0, opacity=0.5]
(axis cs:0.75,0.681375047986024)
--(axis cs:1.25,0.681375047986024)
--(axis cs:1.25,0.751865320963113)
--(axis cs:0.75,0.751865320963113)
--cycle;
\path [draw=white, fill=color1, opacity=0.5]
(axis cs:1.75,0.596316210680927)
--(axis cs:2.25,0.596316210680927)
--(axis cs:2.25,0.772135549207457)
--(axis cs:1.75,0.772135549207457)
--cycle;
\path [draw=white, fill=color2, opacity=0.5]
(axis cs:2.75,0.720540789570604)
--(axis cs:3.25,0.720540789570604)
--(axis cs:3.25,0.807939356334714)
--(axis cs:2.75,0.807939356334714)
--cycle;
\path [draw=white, fill=color3, opacity=0.5]
(axis cs:3.75,0.659680266489317)
--(axis cs:4.25,0.659680266489317)
--(axis cs:4.25,0.797948010748934)
--(axis cs:3.75,0.797948010748934)
--cycle;
\path [draw=white, fill=color4, opacity=0.5]
(axis cs:4.75,0.618044155911698)
--(axis cs:5.25,0.618044155911698)
--(axis cs:5.25,0.774996824237327)
--(axis cs:4.75,0.774996824237327)
--cycle;
\path [draw=white, fill=color5, opacity=0.5]
(axis cs:5.75,0.587121381620052)
--(axis cs:6.25,0.587121381620052)
--(axis cs:6.25,0.753996154500107)
--(axis cs:5.75,0.753996154500107)
--cycle;
\path [draw=white, fill=color6, opacity=0.5]
(axis cs:6.75,0.40401052398006)
--(axis cs:7.25,0.40401052398006)
--(axis cs:7.25,0.650163460470313)
--(axis cs:6.75,0.650163460470313)
--cycle;
\path [draw=white, fill=color7, opacity=0.5]
(axis cs:7.75,0.391645616381222)
--(axis cs:8.25,0.391645616381222)
--(axis cs:8.25,0.610380888247368)
--(axis cs:7.75,0.610380888247368)
--cycle;
\path [draw=white, fill=color8, opacity=0.5]
(axis cs:8.75,0.307340464502005)
--(axis cs:9.25,0.307340464502005)
--(axis cs:9.25,0.603459648407989)
--(axis cs:8.75,0.603459648407989)
--cycle;
\path [draw=white, fill=color9, opacity=0.5]
(axis cs:9.75,0.347174113350428)
--(axis cs:10.25,0.347174113350428)
--(axis cs:10.25,0.603856800082515)
--(axis cs:9.75,0.603856800082515)
--cycle;
\path [draw=white, fill=white!60!black, opacity=0.5]
(axis cs:10.75,0.316458344961854)
--(axis cs:11.25,0.316458344961854)
--(axis cs:11.25,0.592292514280496)
--(axis cs:10.75,0.592292514280496)
--cycle;
\path [draw=white, fill=color10, opacity=0.5]
(axis cs:11.75,0.23331900191534)
--(axis cs:12.25,0.23331900191534)
--(axis cs:12.25,0.521770107457477)
--(axis cs:11.75,0.521770107457477)
--cycle;
\addplot [black]
table {%
0.75 0.681375047986024
1.25 0.681375047986024
1.25 0.751865320963113
0.75 0.751865320963113
0.75 0.681375047986024
};
\addplot [black]
table {%
1 0.681375047986024
1 0.580862315133785
};
\addplot [black]
table {%
1 0.751865320963113
1 0.789766475398861
};
\addplot [black]
table {%
0.875 0.580862315133785
1.125 0.580862315133785
};
\addplot [black]
table {%
0.875 0.789766475398861
1.125 0.789766475398861
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.559689129563552
};
\addplot [black]
table {%
1.75 0.596316210680927
2.25 0.596316210680927
2.25 0.772135549207457
1.75 0.772135549207457
1.75 0.596316210680927
};
\addplot [black]
table {%
2 0.596316210680927
2 0.381536751101398
};
\addplot [black]
table {%
2 0.772135549207457
2 0.917768765396931
};
\addplot [black]
table {%
1.875 0.381536751101398
2.125 0.381536751101398
};
\addplot [black]
table {%
1.875 0.917768765396931
2.125 0.917768765396931
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.217553449776598
2 0.21123842493862
};
\addplot [black]
table {%
2.75 0.720540789570604
3.25 0.720540789570604
3.25 0.807939356334714
2.75 0.807939356334714
2.75 0.720540789570604
};
\addplot [black]
table {%
3 0.720540789570604
3 0.591654517028241
};
\addplot [black]
table {%
3 0.807939356334714
3 0.900027408600248
};
\addplot [black]
table {%
2.875 0.591654517028241
3.125 0.591654517028241
};
\addplot [black]
table {%
2.875 0.900027408600248
3.125 0.900027408600248
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.555573307159202
3 0.450059893112032
3 0.358827499979997
3 0.455048396636714
3 0.425975688550713
3 0.521319753139979
};
\addplot [black]
table {%
3.75 0.659680266489317
4.25 0.659680266489317
4.25 0.797948010748934
3.75 0.797948010748934
3.75 0.659680266489317
};
\addplot [black]
table {%
4 0.659680266489317
4 0.470365398533714
};
\addplot [black]
table {%
4 0.797948010748934
4 0.912331007844099
};
\addplot [black]
table {%
3.875 0.470365398533714
4.125 0.470365398533714
};
\addplot [black]
table {%
3.875 0.912331007844099
4.125 0.912331007844099
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.340472808621571
4 0.309957928912781
4 0.303852423785777
4 0.408009871931309
4 0.344808795454936
4 0.447200175194305
4 0.378050833415287
4 0.335335126882459
4 0.302324881131083
};
\addplot [black]
table {%
4.75 0.618044155911698
5.25 0.618044155911698
5.25 0.774996824237327
4.75 0.774996824237327
4.75 0.618044155911698
};
\addplot [black]
table {%
5 0.618044155911698
5 0.390281388214953
};
\addplot [black]
table {%
5 0.774996824237327
5 0.908326458354992
};
\addplot [black]
table {%
4.875 0.390281388214953
5.125 0.390281388214953
};
\addplot [black]
table {%
4.875 0.908326458354992
5.125 0.908326458354992
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.247043721648063
5 0.324973316726225
5 0.342045398518472
5 0.367455917874961
5 0.364774910484276
5 0.379032752726466
5 0.375284480765011
5 0.379877097963063
5 0.324929551964948
5 0.363347035599985
5 0.30561899732728
5 0.330787662453184
5 0.153673907824222
5 0.369882634940856
5 0.178149615274548
5 0.337080911071577
5 0.283748430313331
5 0.285036192919691
5 0.350409423243357
5 0.0520991010414876
5 0.15099270399931
5 0.377654118072944
5 0.227409845192466
5 0.344175359129505
5 0.0347643285977063
5 0.323186050713249
5 0.226733802221985
};
\addplot [black]
table {%
5.75 0.587121381620052
6.25 0.587121381620052
6.25 0.753996154500107
5.75 0.753996154500107
5.75 0.587121381620052
};
\addplot [black]
table {%
6 0.587121381620052
6 0.33975705394289
};
\addplot [black]
table {%
6 0.753996154500107
6 0.899526450700227
};
\addplot [black]
table {%
5.875 0.33975705394289
6.125 0.33975705394289
};
\addplot [black]
table {%
5.875 0.899526450700227
6.125 0.899526450700227
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.276992581444955
6 0.266830728453895
6 0.242284837938341
6 0.237505589783737
6 0.240905582186467
6 0.261003526673151
6 0.276695133346605
6 0.277475230077524
6 0.335656500901171
6 0.251796010001753
6 0.0780586967052287
6 0.196161645868902
6 0.322079913274545
6 0.246906833365538
6 0.279097199727039
6 0
6 0.134821283745464
6 0.0823654622859627
6 0.253222639863261
6 0.250852742071492
6 0.204510989767613
6 0.231729444195062
6 0.0952963767853486
6 0.322360337267858
6 0.140877358263761
6 0.260920351472998
6 0.111091974399241
6 0.288006788064687
6 0.195897458606145
6 0.169056848265637
};
\addplot [black]
table {%
6.75 0.40401052398006
7.25 0.40401052398006
7.25 0.650163460470313
6.75 0.650163460470313
6.75 0.40401052398006
};
\addplot [black]
table {%
7 0.40401052398006
7 0.0477923354607536
};
\addplot [black]
table {%
7 0.650163460470313
7 0.805671291603771
};
\addplot [black]
table {%
6.875 0.0477923354607536
7.125 0.0477923354607536
};
\addplot [black]
table {%
6.875 0.805671291603771
7.125 0.805671291603771
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
7 0
7 0.0304575630169723
7 0
7 0.0173978548418035
7 0.0173978548418035
7 0
7 0.0173978548418035
7 0.0173978548418035
7 0.0173978548418035
7 0
7 0
7 0.0304575630169723
7 0
7 0
7 0
7 0.0173978548418035
7 0.0173978548418035
7 0
};
\addplot [black]
table {%
7.75 0.391645616381222
8.25 0.391645616381222
8.25 0.610380888247368
7.75 0.610380888247368
7.75 0.391645616381222
};
\addplot [black]
table {%
8 0.391645616381222
8 0.0694018453439768
};
\addplot [black]
table {%
8 0.610380888247368
8 0.829390536814133
};
\addplot [black]
table {%
7.875 0.0694018453439768
8.125 0.0694018453439768
};
\addplot [black]
table {%
7.875 0.829390536814133
8.125 0.829390536814133
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
8 0
8 0.0304575630169723
8 0.0418600081241978
8 0
8 0.0607883141825089
8 0
8 0.0477923354607536
8 0
8 0
8 0
8 0
8 0
8 0
8 0.0173978548418035
8 0
8 0
8 0
8 0.0418600081241978
8 0.0347643285977063
8 0.0304575630169723
8 0.0173978548418035
8 0.0616722278666966
8 0.0173978548418035
8 0
8 0
};
\addplot [black]
table {%
8.75 0.307340464502005
9.25 0.307340464502005
9.25 0.603459648407989
8.75 0.603459648407989
8.75 0.307340464502005
};
\addplot [black]
table {%
9 0.307340464502005
9 0
};
\addplot [black]
table {%
9 0.603459648407989
9 0.855467980916799
};
\addplot [black]
table {%
8.875 0
9.125 0
};
\addplot [black]
table {%
8.875 0.855467980916799
9.125 0.855467980916799
};
\addplot [black]
table {%
9.75 0.347174113350428
10.25 0.347174113350428
10.25 0.603856800082515
9.75 0.603856800082515
9.75 0.347174113350428
};
\addplot [black]
table {%
10 0.347174113350428
10 0
};
\addplot [black]
table {%
10 0.603856800082515
10 0.82909871869683
};
\addplot [black]
table {%
9.875 0
10.125 0
};
\addplot [black]
table {%
9.875 0.82909871869683
10.125 0.82909871869683
};
\addplot [black]
table {%
10.75 0.316458344961854
11.25 0.316458344961854
11.25 0.592292514280496
10.75 0.592292514280496
10.75 0.316458344961854
};
\addplot [black]
table {%
11 0.316458344961854
11 0
};
\addplot [black]
table {%
11 0.592292514280496
11 0.846655707946937
};
\addplot [black]
table {%
10.875 0
11.125 0
};
\addplot [black]
table {%
10.875 0.846655707946937
11.125 0.846655707946937
};
\addplot [black]
table {%
11.75 0.23331900191534
12.25 0.23331900191534
12.25 0.521770107457477
11.75 0.521770107457477
11.75 0.23331900191534
};
\addplot [black]
table {%
12 0.23331900191534
12 0
};
\addplot [black]
table {%
12 0.521770107457477
12 0.808896044203261
};
\addplot [black]
table {%
11.875 0
12.125 0
};
\addplot [black]
table {%
11.875 0.808896044203261
12.125 0.808896044203261
};
\addplot [semithick, white!10!black]
table {%
0.75 0.723942950031274
};
\addplot [semithick, white!10!black]
table {%
0.75 0.723942950031274
1.25 0.723942950031274
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
1 0.714826302206482
};
\addplot [semithick, white!10!black]
table {%
1.75 0.687668289703945
};
\addplot [semithick, white!10!black]
table {%
1.75 0.687668289703945
2.25 0.687668289703945
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
2 0.66403107644056
};
\addplot [semithick, white!10!black]
table {%
2.75 0.766174057206227
};
\addplot [semithick, white!10!black]
table {%
2.75 0.766174057206227
3.25 0.766174057206227
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
3 0.753687606798103
};
\addplot [semithick, white!10!black]
table {%
3.75 0.740531708841674
};
\addplot [semithick, white!10!black]
table {%
3.75 0.740531708841674
4.25 0.740531708841674
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
4 0.714265097629554
};
\addplot [semithick, white!10!black]
table {%
4.75 0.717952847170085
};
\addplot [semithick, white!10!black]
table {%
4.75 0.717952847170085
5.25 0.717952847170085
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
5 0.678735734190576
};
\addplot [semithick, white!10!black]
table {%
5.75 0.679729135251525
};
\addplot [semithick, white!10!black]
table {%
5.75 0.679729135251525
6.25 0.679729135251525
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
6 0.64574369376563
};
\addplot [semithick, white!10!black]
table {%
6.75 0.555577523296222
};
\addplot [semithick, white!10!black]
table {%
6.75 0.555577523296222
7.25 0.555577523296222
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
7 0.505105370286013
};
\addplot [semithick, white!10!black]
table {%
7.75 0.518171504121482
};
\addplot [semithick, white!10!black]
table {%
7.75 0.518171504121482
8.25 0.518171504121482
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
8 0.476763073555583
};
\addplot [semithick, white!10!black]
table {%
8.75 0.487715024144618
};
\addplot [semithick, white!10!black]
table {%
8.75 0.487715024144618
9.25 0.487715024144618
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
9 0.448923747992013
};
\addplot [semithick, white!10!black]
table {%
9.75 0.491423252614977
};
\addplot [semithick, white!10!black]
table {%
9.75 0.491423252614977
10.25 0.491423252614977
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
10 0.456251621038136
};
\addplot [semithick, white!10!black]
table {%
10.75 0.476668887183901
};
\addplot [semithick, white!10!black]
table {%
10.75 0.476668887183901
11.25 0.476668887183901
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
11 0.441405622784086
};
\addplot [semithick, white!10!black]
table {%
11.75 0.407600810269588
};
\addplot [semithick, white!10!black]
table {%
11.75 0.407600810269588
12.25 0.407600810269588
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
12 0.375584809025796
};
\addplot [color11]
table {%
0.75 0.723942950031274
1.25 0.723942950031274
};
\addplot [color11]
table {%
1.75 0.687668289703945
2.25 0.687668289703945
};
\addplot [color11]
table {%
2.75 0.766174057206227
3.25 0.766174057206227
};
\addplot [color11]
table {%
3.75 0.740531708841674
4.25 0.740531708841674
};
\addplot [color11]
table {%
4.75 0.717952847170085
5.25 0.717952847170085
};
\addplot [color11]
table {%
5.75 0.679729135251525
6.25 0.679729135251525
};
\addplot [color11]
table {%
6.75 0.555577523296222
7.25 0.555577523296222
};
\addplot [color11]
table {%
7.75 0.518171504121482
8.25 0.518171504121482
};
\addplot [color11]
table {%
8.75 0.487715024144618
9.25 0.487715024144618
};
\addplot [color11]
table {%
9.75 0.491423252614977
10.25 0.491423252614977
};
\addplot [color11]
table {%
10.75 0.476668887183901
11.25 0.476668887183901
};
\addplot [color11]
table {%
11.75 0.407600810269588
12.25 0.407600810269588
};
\end{axis}

\end{tikzpicture}


==> imInTex/RASTA_small01_modif/Overlapping/OverLap_100_Boxplots_per_layer.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{1,0.498039215686275,0}
\definecolor{color2}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}
\definecolor{color3}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color4}{rgb}{0.635294117647059,0.784313725490196,0.925490196078431}
\definecolor{color5}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}
\definecolor{color6}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color7}{rgb}{0.650980392156863,0.337254901960784,0.156862745098039}
\definecolor{color8}{rgb}{0.870588235294118,0.870588235294118,0}
\definecolor{color9}{rgb}{1,0.737254901960784,0.474509803921569}
\definecolor{color10}{rgb}{0.454901960784314,0.498039215686275,0.729411764705882}
\definecolor{color11}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xlabel={Layer},
xmajorgrids,
xmin=0.5, xmax=12.5,
xtick style={color=white!15!black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabel style = {rotate=45.0},
xticklabels={conv2d0,conv2d1,conv2d2,mixed3a,mixed3b,mixed4a,mixed4b,mixed4c,mixed4d,mixed4e,mixed5a,mixed5b},
y grid style={white!80!black},
ylabel={Overlapping (\%)},
ymajorgrids,
ymin=-5, ymax=105,
ytick style={color=white!15!black}
]
\path [draw=white, fill=color0, opacity=0.5]
(axis cs:0.75,95)
--(axis cs:1.25,95)
--(axis cs:1.25,99)
--(axis cs:0.75,99)
--cycle;
\path [draw=white, fill=color1, opacity=0.5]
(axis cs:1.75,78)
--(axis cs:2.25,78)
--(axis cs:2.25,88)
--(axis cs:1.75,88)
--cycle;
\path [draw=white, fill=color2, opacity=0.5]
(axis cs:2.75,61)
--(axis cs:3.25,61)
--(axis cs:3.25,78.25)
--(axis cs:2.75,78.25)
--cycle;
\path [draw=white, fill=color3, opacity=0.5]
(axis cs:3.75,53.75)
--(axis cs:4.25,53.75)
--(axis cs:4.25,76)
--(axis cs:3.75,76)
--cycle;
\path [draw=white, fill=color4, opacity=0.5]
(axis cs:4.75,37.75)
--(axis cs:5.25,37.75)
--(axis cs:5.25,63)
--(axis cs:4.75,63)
--cycle;
\path [draw=white, fill=color5, opacity=0.5]
(axis cs:5.75,29)
--(axis cs:6.25,29)
--(axis cs:6.25,56)
--(axis cs:5.75,56)
--cycle;
\path [draw=white, fill=color6, opacity=0.5]
(axis cs:6.75,17)
--(axis cs:7.25,17)
--(axis cs:7.25,39.25)
--(axis cs:6.75,39.25)
--cycle;
\path [draw=white, fill=color7, opacity=0.5]
(axis cs:7.75,6)
--(axis cs:8.25,6)
--(axis cs:8.25,23)
--(axis cs:7.75,23)
--cycle;
\path [draw=white, fill=color8, opacity=0.5]
(axis cs:8.75,1.75)
--(axis cs:9.25,1.75)
--(axis cs:9.25,10)
--(axis cs:8.75,10)
--cycle;
\path [draw=white, fill=color9, opacity=0.5]
(axis cs:9.75,1)
--(axis cs:10.25,1)
--(axis cs:10.25,9)
--(axis cs:9.75,9)
--cycle;
\path [draw=white, fill=white!60!black, opacity=0.5]
(axis cs:10.75,1)
--(axis cs:11.25,1)
--(axis cs:11.25,5)
--(axis cs:10.75,5)
--cycle;
\path [draw=white, fill=color10, opacity=0.5]
(axis cs:11.75,0)
--(axis cs:12.25,0)
--(axis cs:12.25,1)
--(axis cs:11.75,1)
--cycle;
\addplot [black]
table {%
0.75 95
1.25 95
1.25 99
0.75 99
0.75 95
};
\addplot [black]
table {%
1 95
1 92
};
\addplot [black]
table {%
1 99
1 100
};
\addplot [black]
table {%
0.875 92
1.125 92
};
\addplot [black]
table {%
0.875 100
1.125 100
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 63
1 83
1 87
1 83
};
\addplot [black]
table {%
1.75 78
2.25 78
2.25 88
1.75 88
1.75 78
};
\addplot [black]
table {%
2 78
2 65
};
\addplot [black]
table {%
2 88
2 98
};
\addplot [black]
table {%
1.875 65
2.125 65
};
\addplot [black]
table {%
1.875 98
2.125 98
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 58
2 34
2 44
2 52
2 51
2 44
2 53
};
\addplot [black]
table {%
2.75 61
3.25 61
3.25 78.25
2.75 78.25
2.75 61
};
\addplot [black]
table {%
3 61
3 36
};
\addplot [black]
table {%
3 78.25
3 94
};
\addplot [black]
table {%
2.875 36
3.125 36
};
\addplot [black]
table {%
2.875 94
3.125 94
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 20
3 9
3 25
3 32
3 18
};
\addplot [black]
table {%
3.75 53.75
4.25 53.75
4.25 76
3.75 76
3.75 53.75
};
\addplot [black]
table {%
4 53.75
4 24
};
\addplot [black]
table {%
4 76
4 95
};
\addplot [black]
table {%
3.875 24
4.125 24
};
\addplot [black]
table {%
3.875 95
4.125 95
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 3
4 20
4 15
4 3
4 14
4 14
4 1
};
\addplot [black]
table {%
4.75 37.75
5.25 37.75
5.25 63
4.75 63
4.75 37.75
};
\addplot [black]
table {%
5 37.75
5 6
};
\addplot [black]
table {%
5 63
5 97
};
\addplot [black]
table {%
4.875 6
5.125 6
};
\addplot [black]
table {%
4.875 97
5.125 97
};
\addplot [black]
table {%
5.75 29
6.25 29
6.25 56
5.75 56
5.75 29
};
\addplot [black]
table {%
6 29
6 5
};
\addplot [black]
table {%
6 56
6 89
};
\addplot [black]
table {%
5.875 5
6.125 5
};
\addplot [black]
table {%
5.875 89
6.125 89
};
\addplot [black]
table {%
6.75 17
7.25 17
7.25 39.25
6.75 39.25
6.75 17
};
\addplot [black]
table {%
7 17
7 0
};
\addplot [black]
table {%
7 39.25
7 69
};
\addplot [black]
table {%
6.875 0
7.125 0
};
\addplot [black]
table {%
6.875 69
7.125 69
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
7 73
7 75
7 75
7 74
7 74
7 73
};
\addplot [black]
table {%
7.75 6
8.25 6
8.25 23
7.75 23
7.75 6
};
\addplot [black]
table {%
8 6
8 0
};
\addplot [black]
table {%
8 23
8 48
};
\addplot [black]
table {%
7.875 0
8.125 0
};
\addplot [black]
table {%
7.875 48
8.125 48
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
8 57
8 50
8 50
8 88
8 57
8 52
8 54
8 49
8 49
8 54
8 49
8 54
};
\addplot [black]
table {%
8.75 1.75
9.25 1.75
9.25 10
8.75 10
8.75 1.75
};
\addplot [black]
table {%
9 1.75
9 0
};
\addplot [black]
table {%
9 10
9 22
};
\addplot [black]
table {%
8.875 0
9.125 0
};
\addplot [black]
table {%
8.875 22
9.125 22
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
9 35
9 27
9 26
9 26
9 25
9 25
9 24
9 25
9 47
9 34
9 57
9 24
9 25
9 25
9 25
9 25
9 26
9 34
9 23
9 28
9 49
9 34
9 25
9 27
9 34
9 33
9 30
9 48
9 26
9 31
9 24
9 38
9 24
9 34
9 29
9 27
9 55
};
\addplot [black]
table {%
9.75 1
10.25 1
10.25 9
9.75 9
9.75 1
};
\addplot [black]
table {%
10 1
10 0
};
\addplot [black]
table {%
10 9
10 21
};
\addplot [black]
table {%
9.875 0
10.125 0
};
\addplot [black]
table {%
9.875 21
10.125 21
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
10 25
10 30
10 35
10 31
10 24
10 27
10 25
10 57
10 36
10 33
10 22
10 27
10 24
10 32
10 59
10 25
10 23
10 23
10 42
10 48
10 35
10 22
10 22
10 28
10 24
10 26
10 22
10 24
10 27
10 24
10 48
10 27
10 29
10 26
10 39
10 61
10 22
10 24
10 23
10 35
10 26
10 23
10 42
10 49
10 30
10 43
};
\addplot [black]
table {%
10.75 1
11.25 1
11.25 5
10.75 5
10.75 1
};
\addplot [black]
table {%
11 1
11 0
};
\addplot [black]
table {%
11 5
11 11
};
\addplot [black]
table {%
10.875 0
11.125 0
};
\addplot [black]
table {%
10.875 11
11.125 11
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
11 15
11 12
11 27
11 25
11 33
11 14
11 24
11 15
11 17
11 14
11 28
11 14
11 14
11 26
11 15
11 13
11 15
11 12
11 18
11 30
11 18
11 15
11 13
11 13
11 12
11 21
11 12
11 12
11 27
11 21
11 12
11 13
11 15
11 12
11 12
11 17
11 20
11 14
11 12
11 12
11 13
11 15
11 18
11 12
11 12
11 13
11 13
};
\addplot [black]
table {%
11.75 0
12.25 0
12.25 1
11.75 1
11.75 0
};
\addplot [black]
table {%
12 0
12 0
};
\addplot [black]
table {%
12 1
12 2
};
\addplot [black]
table {%
11.875 0
12.125 0
};
\addplot [black]
table {%
11.875 2
12.125 2
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
12 3
12 3
12 5
12 3
12 3
12 4
12 3
12 5
12 4
12 3
12 4
12 8
12 3
12 3
12 3
12 3
12 4
12 4
12 4
12 3
12 3
12 4
12 3
12 4
12 3
12 3
12 3
12 4
12 4
12 3
12 3
12 19
12 5
12 10
12 7
12 4
12 4
12 5
12 3
12 3
12 20
12 3
12 5
12 6
12 3
12 3
12 4
12 3
12 3
12 3
12 3
12 3
12 3
12 3
12 4
12 3
12 3
12 3
12 3
12 3
12 3
12 5
12 6
12 3
12 3
12 3
12 3
12 3
12 3
12 3
12 3
12 3
12 4
12 4
12 3
12 5
12 3
12 3
12 3
12 9
};
\addplot [semithick, white!10!black]
table {%
0.75 98
};
\addplot [semithick, white!10!black]
table {%
0.75 98
1.25 98
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
1 96.140625
};
\addplot [semithick, white!10!black]
table {%
1.75 84
};
\addplot [semithick, white!10!black]
table {%
1.75 84
2.25 84
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
2 80.640625
};
\addplot [semithick, white!10!black]
table {%
2.75 72
};
\addplot [semithick, white!10!black]
table {%
2.75 72
3.25 72
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
3 68.9947916666667
};
\addplot [semithick, white!10!black]
table {%
3.75 67
};
\addplot [semithick, white!10!black]
table {%
3.75 67
4.25 67
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
4 63.22265625
};
\addplot [semithick, white!10!black]
table {%
4.75 51
};
\addplot [semithick, white!10!black]
table {%
4.75 51
5.25 51
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
5 49.6333333333333
};
\addplot [semithick, white!10!black]
table {%
5.75 41
};
\addplot [semithick, white!10!black]
table {%
5.75 41
6.25 41
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
6 42.0413385826772
};
\addplot [semithick, white!10!black]
table {%
6.75 27
};
\addplot [semithick, white!10!black]
table {%
6.75 27
7.25 27
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
7 29.35546875
};
\addplot [semithick, white!10!black]
table {%
7.75 14
};
\addplot [semithick, white!10!black]
table {%
7.75 14
8.25 14
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
8 16.2890625
};
\addplot [semithick, white!10!black]
table {%
8.75 4
};
\addplot [semithick, white!10!black]
table {%
8.75 4
9.25 4
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
9 7.46590909090909
};
\addplot [semithick, white!10!black]
table {%
9.75 4
};
\addplot [semithick, white!10!black]
table {%
9.75 4
10.25 4
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
10 6.55769230769231
};
\addplot [semithick, white!10!black]
table {%
10.75 2
};
\addplot [semithick, white!10!black]
table {%
10.75 2
11.25 2
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
11 3.49879807692308
};
\addplot [semithick, white!10!black]
table {%
11.75 0
};
\addplot [semithick, white!10!black]
table {%
11.75 0
12.25 0
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
12 0.677734375
};
\addplot [color11]
table {%
0.75 98
1.25 98
};
\addplot [color11]
table {%
1.75 84
2.25 84
};
\addplot [color11]
table {%
2.75 72
3.25 72
};
\addplot [color11]
table {%
3.75 67
4.25 67
};
\addplot [color11]
table {%
4.75 51
5.25 51
};
\addplot [color11]
table {%
5.75 41
6.25 41
};
\addplot [color11]
table {%
6.75 27
7.25 27
};
\addplot [color11]
table {%
7.75 14
8.25 14
};
\addplot [color11]
table {%
8.75 4
9.25 4
};
\addplot [color11]
table {%
9.75 4
10.25 4
};
\addplot [color11]
table {%
10.75 2
11.25 2
};
\addplot [color11]
table {%
11.75 0
12.25 0
};
\end{axis}

\end{tikzpicture}


==> imInTex/RASTA_small01_modif/Overlapping/Purity_entropy100_Boxplots_per_layer.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{1,0.498039215686275,0}
\definecolor{color2}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}
\definecolor{color3}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color4}{rgb}{0.635294117647059,0.784313725490196,0.925490196078431}
\definecolor{color5}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}
\definecolor{color6}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color7}{rgb}{0.650980392156863,0.337254901960784,0.156862745098039}
\definecolor{color8}{rgb}{0.870588235294118,0.870588235294118,0}
\definecolor{color9}{rgb}{1,0.737254901960784,0.474509803921569}
\definecolor{color10}{rgb}{0.454901960784314,0.498039215686275,0.729411764705882}
\definecolor{color11}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xlabel={Layer},
xmajorgrids,
xmin=0.5, xmax=12.5,
xtick style={color=white!15!black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabel style = {rotate=45.0},
xticklabels={conv2d0,conv2d1,conv2d2,mixed3a,mixed3b,mixed4a,mixed4b,mixed4c,mixed4d,mixed4e,mixed5a,mixed5b},
y grid style={white!80!black},
ylabel={Entropy over classes},
ymajorgrids,
ymin=-0.0463784217214575, ymax=0.973946856150608,
ytick style={color=white!15!black}
]
\path [draw=white, fill=color0, opacity=0.5]
(axis cs:0.75,0.696454836137325)
--(axis cs:1.25,0.696454836137325)
--(axis cs:1.25,0.740244532524234)
--(axis cs:0.75,0.740244532524234)
--cycle;
\path [draw=white, fill=color1, opacity=0.5]
(axis cs:1.75,0.63147259060086)
--(axis cs:2.25,0.63147259060086)
--(axis cs:2.25,0.807907628992995)
--(axis cs:1.75,0.807907628992995)
--cycle;
\path [draw=white, fill=color2, opacity=0.5]
(axis cs:2.75,0.720113787404935)
--(axis cs:3.25,0.720113787404935)
--(axis cs:3.25,0.814182105028595)
--(axis cs:2.75,0.814182105028595)
--cycle;
\path [draw=white, fill=color3, opacity=0.5]
(axis cs:3.75,0.703816208746807)
--(axis cs:4.25,0.703816208746807)
--(axis cs:4.25,0.813328465059732)
--(axis cs:3.75,0.813328465059732)
--cycle;
\path [draw=white, fill=color4, opacity=0.5]
(axis cs:4.75,0.703942835485521)
--(axis cs:5.25,0.703942835485521)
--(axis cs:5.25,0.811321005376541)
--(axis cs:4.75,0.811321005376541)
--cycle;
\path [draw=white, fill=color5, opacity=0.5]
(axis cs:5.75,0.696452225396684)
--(axis cs:6.25,0.696452225396684)
--(axis cs:6.25,0.824298393271296)
--(axis cs:5.75,0.824298393271296)
--cycle;
\path [draw=white, fill=color6, opacity=0.5]
(axis cs:6.75,0.65091388679108)
--(axis cs:7.25,0.65091388679108)
--(axis cs:7.25,0.794209786106813)
--(axis cs:6.75,0.794209786106813)
--cycle;
\path [draw=white, fill=color7, opacity=0.5]
(axis cs:7.75,0.583874265916067)
--(axis cs:8.25,0.583874265916067)
--(axis cs:8.25,0.753443743767881)
--(axis cs:7.75,0.753443743767881)
--cycle;
\path [draw=white, fill=color8, opacity=0.5]
(axis cs:8.75,0.533377018840177)
--(axis cs:9.25,0.533377018840177)
--(axis cs:9.25,0.730480284212822)
--(axis cs:8.75,0.730480284212822)
--cycle;
\path [draw=white, fill=color9, opacity=0.5]
(axis cs:9.75,0.476813136740141)
--(axis cs:10.25,0.476813136740141)
--(axis cs:10.25,0.723398929300139)
--(axis cs:9.75,0.723398929300139)
--cycle;
\path [draw=white, fill=white!60!black, opacity=0.5]
(axis cs:10.75,0.477127130037322)
--(axis cs:11.25,0.477127130037322)
--(axis cs:11.25,0.700964730197916)
--(axis cs:10.75,0.700964730197916)
--cycle;
\path [draw=white, fill=color10, opacity=0.5]
(axis cs:11.75,0.459680004345272)
--(axis cs:12.25,0.459680004345272)
--(axis cs:12.25,0.671887488954348)
--(axis cs:11.75,0.671887488954348)
--cycle;
\addplot [black]
table {%
0.75 0.696454836137325
1.25 0.696454836137325
1.25 0.740244532524234
0.75 0.740244532524234
0.75 0.696454836137325
};
\addplot [black]
table {%
1 0.696454836137325
1 0.660846695342915
};
\addplot [black]
table {%
1 0.740244532524234
1 0.793331232816408
};
\addplot [black]
table {%
0.875 0.660846695342915
1.125 0.660846695342915
};
\addplot [black]
table {%
0.875 0.793331232816408
1.125 0.793331232816408
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.535885554771973
1 0.564403996450621
1 0.597139096159266
1 0.602542476734314
1 0.566639555640764
1 0.554220601268042
1 0.536704359719852
1 0.60253596799324
1 0.611848655743915
};
\addplot [black]
table {%
1.75 0.63147259060086
2.25 0.63147259060086
2.25 0.807907628992995
1.75 0.807907628992995
1.75 0.63147259060086
};
\addplot [black]
table {%
2 0.63147259060086
2 0.409681425730793
};
\addplot [black]
table {%
2 0.807907628992995
2 0.900890541538394
};
\addplot [black]
table {%
1.875 0.409681425730793
2.125 0.409681425730793
};
\addplot [black]
table {%
1.875 0.900890541538394
2.125 0.900890541538394
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.221334169529891
2 0.222965864121633
2 0.270032482693564
2 0.364140632237439
};
\addplot [black]
table {%
2.75 0.720113787404935
3.25 0.720113787404935
3.25 0.814182105028595
2.75 0.814182105028595
2.75 0.720113787404935
};
\addplot [black]
table {%
3 0.720113787404935
3 0.583366339417812
};
\addplot [black]
table {%
3 0.814182105028595
3 0.918048286595968
};
\addplot [black]
table {%
2.875 0.583366339417812
3.125 0.583366339417812
};
\addplot [black]
table {%
2.875 0.918048286595968
3.125 0.918048286595968
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.298596995483396
3 0.373142347734984
3 0.257752403161508
3 0.462699678805812
3 0.569043431876545
3 0.558801758267529
3 0.258016755563578
3 0.517736894377893
3 0.226074079432292
3 0.457012606871013
3 0.542649846635514
3 0.563722642199455
3 0.211784505240289
3 0.576958332194572
3 0.433699386846092
3 0.269655674234727
3 0.496511774756558
3 0.473489221989888
3 0.536332417725273
};
\addplot [black]
table {%
3.75 0.703816208746807
4.25 0.703816208746807
4.25 0.813328465059732
3.75 0.813328465059732
3.75 0.703816208746807
};
\addplot [black]
table {%
4 0.703816208746807
4 0.551972912526233
};
\addplot [black]
table {%
4 0.813328465059732
4 0.913956569599921
};
\addplot [black]
table {%
3.875 0.551972912526233
4.125 0.551972912526233
};
\addplot [black]
table {%
3.875 0.913956569599921
4.125 0.913956569599921
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.436453888893218
4 0.39179902361342
4 0.4900364649928
4 0.360572805956314
4 0.411298741301092
4 0.532400651518309
4 0.183364054268817
4 0.201135628730029
4 0.52056199502993
4 0.273840648215199
4 0.342150763183934
4 0.486684702851263
4 0.407983143895738
4 0.535164705430066
4 0.534663690928195
4 0.289336292644329
4 0.392433771393155
4 0.536571787979632
4 0.28077299240786
4 0.277656679605074
4 0.246449294177507
4 0.509810561032503
4 0.355077683106809
4 0.152093973205457
4 0.413756447455657
4 0.324073690241431
};
\addplot [black]
table {%
4.75 0.703942835485521
5.25 0.703942835485521
5.25 0.811321005376541
4.75 0.811321005376541
4.75 0.703942835485521
};
\addplot [black]
table {%
5 0.703942835485521
5 0.543107474400931
};
\addplot [black]
table {%
5 0.811321005376541
5 0.923744776506859
};
\addplot [black]
table {%
4.875 0.543107474400931
5.125 0.543107474400931
};
\addplot [black]
table {%
4.875 0.923744776506859
5.125 0.923744776506859
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.301207613173537
5 0.52156153061352
5 0.234033318799521
5 0.450315065716879
5 0.173156536656885
5 0.488163529309254
5 0.361563957192268
5 0.477845455819235
5 0.492773130733609
5 0.388988191311527
5 0.37278969573538
5 0.382886246562892
5 0.351425271659465
5 0.381393721413522
5 0.380384702085216
5 0.506877789389219
5 0.421366564155691
5 0.529261962917177
5 0.443102549396291
5 0.307361710973384
5 0.363176886419658
5 0.391514770192488
5 0.351026733555913
5 0.353832365867871
};
\addplot [black]
table {%
5.75 0.696452225396684
6.25 0.696452225396684
6.25 0.824298393271296
5.75 0.824298393271296
5.75 0.696452225396684
};
\addplot [black]
table {%
6 0.696452225396684
6 0.511829061997244
};
\addplot [black]
table {%
6 0.824298393271296
6 0.91682873909049
};
\addplot [black]
table {%
5.875 0.511829061997244
6.125 0.511829061997244
};
\addplot [black]
table {%
5.875 0.91682873909049
6.125 0.91682873909049
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.383716941211161
6 0.272215086459378
6 0.497182779932638
6 0.308159189366511
6 0.263684730498063
6 0.391440642459734
6 0.459962122208629
6 0.240635296625694
6 0.480328579186085
6 0.497154909705125
6 0.483199850860675
6 0.42777723145269
6 0.434549282550696
6 0.482336543596702
6 0.406780956126843
6 0.472346980157454
6 0.304112469247838
6 0.463142797594143
6 0.502985484406436
6 0.504602117017775
6 0.440726869545064
6 0.42911036199777
6 0.41142444579624
6 0.447864166912544
6 0.198578662431057
6 0.142971393716395
6 0.0477923354607536
6 0.431589296953135
6 0.460130567307524
6 0.303224416947981
};
\addplot [black]
table {%
6.75 0.65091388679108
7.25 0.65091388679108
7.25 0.794209786106813
6.75 0.794209786106813
6.75 0.65091388679108
};
\addplot [black]
table {%
7 0.65091388679108
7 0.437170222059735
};
\addplot [black]
table {%
7 0.794209786106813
7 0.897546017842359
};
\addplot [black]
table {%
6.875 0.437170222059735
7.125 0.437170222059735
};
\addplot [black]
table {%
6.875 0.897546017842359
7.125 0.897546017842359
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
7 0.428436387522809
7 0.391870739629107
7 0.305221066162674
7 0.36479974849007
7 0.249248827787162
7 0.381983526634698
7 0.167639848559586
7 0.312418307394569
7 0.346972508201066
7 0.405155394371022
7 0.373858709034753
7 0.292908320878644
7 0.321884488362281
7 0.376373669503531
7 0.304203055865023
7 0.397145449181014
7 0.395438222403411
7 0.348289383936323
7 0.407039151847683
7 0.38114253355523
7 0.375311151894044
7 0.307726405206481
7 0.402364415541367
7 0.235983598387624
7 0.40585602150307
7 0.347079223370564
7 0.0650950797632429
7 0.110875444755665
7 0.15569851676758
7 0.307061676503182
7 0.322277551434264
7 0.3880903497312
};
\addplot [black]
table {%
7.75 0.583874265916067
8.25 0.583874265916067
8.25 0.753443743767881
7.75 0.753443743767881
7.75 0.583874265916067
};
\addplot [black]
table {%
8 0.583874265916067
8 0.346241489118618
};
\addplot [black]
table {%
8 0.753443743767881
8 0.920098036719197
};
\addplot [black]
table {%
7.875 0.346241489118618
8.125 0.346241489118618
};
\addplot [black]
table {%
7.875 0.920098036719197
8.125 0.920098036719197
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
8 0.194316517306711
8 0.300681258555708
8 0.059162752426687
8 0.268867782162152
8 0.181881161287122
8 0.20605873584592
8 0.274582051417715
8 0.0304575630169723
8 0.307228210181513
8 0.22249338195869
8 0.130990242471161
8 0.145184123844495
8 0.108978996070603
8 0.270032482693564
8 0.209487920704452
8 0.0866828456238808
8 0.198423853587361
8 0.189173676463256
8 0.285589753375901
8 0.242059367263479
8 0.2394390503795
8 0.240147158772157
8 0.325365932815304
8 0.134821283745464
8 0.230966123395136
8 0.146809685600316
};
\addplot [black]
table {%
8.75 0.533377018840177
9.25 0.533377018840177
9.25 0.730480284212822
8.75 0.730480284212822
8.75 0.533377018840177
};
\addplot [black]
table {%
9 0.533377018840177
9 0.249985915879784
};
\addplot [black]
table {%
9 0.730480284212822
9 0.92756843442915
};
\addplot [black]
table {%
8.875 0.249985915879784
9.125 0.249985915879784
};
\addplot [black]
table {%
8.875 0.92756843442915
9.125 0.92756843442915
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
9 0.141650986651599
9 0.198837549812386
9 0.158684875283519
9 0.0347643285977063
9 0.206825536074137
9 0.226163882535253
9 0.0173978548418035
9 0.0173978548418035
9 0.22215651980078
9 0.0418600081241978
9 0.227923420891272
9 0.209487920704452
9 0.184602723619765
9 0.220617074690724
9 0.163754734242001
9 0.225108240466163
9 0.106568679174931
9 0.21119864697231
9 0.160005282348314
9 0.0764331349494068
9 0.18078862287392
9 0.198567032971915
9 0.140877358263761
9 0.0823654622859627
9 0.127957061521559
9 0.177885428011791
};
\addplot [black]
table {%
9.75 0.476813136740141
10.25 0.476813136740141
10.25 0.723398929300139
9.75 0.723398929300139
9.75 0.476813136740141
};
\addplot [black]
table {%
10 0.476813136740141
10 0.112501006511487
};
\addplot [black]
table {%
10 0.723398929300139
10 0.916149112443075
};
\addplot [black]
table {%
9.875 0.112501006511487
10.125 0.112501006511487
};
\addplot [black]
table {%
9.875 0.916149112443075
10.125 0.916149112443075
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
10 0.0996031423660826
10 0.0995807097692852
10 0
10 0.0823654622859627
10 0.0694018453439768
10 0
10 0.0650950797632429
10 0.0893640494487928
10 0.0893640494487928
10 0.0347643285977063
10 0.0936708150295267
10 0.103887475350019
10 0.0877160550961735
10 0.0650950797632429
10 0.0347643285977063
};
\addplot [black]
table {%
10.75 0.477127130037322
11.25 0.477127130037322
11.25 0.700964730197916
10.75 0.700964730197916
10.75 0.477127130037322
};
\addplot [black]
table {%
11 0.477127130037322
11 0.144708936472227
};
\addplot [black]
table {%
11 0.700964730197916
11 0.906744704208223
};
\addplot [black]
table {%
10.875 0.144708936472227
11.125 0.144708936472227
};
\addplot [black]
table {%
10.875 0.906744704208223
11.125 0.906744704208223
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
11 0
11 0.0893640494487928
11 0.110875444755665
11 0.127957061521559
11 0.0823654622859627
11 0.0173978548418035
11 0.0936708150295267
11 0.111091974399241
11 0.0173978548418035
11 0.112501006511487
11 0.110875444755665
11 0.0173978548418035
11 0.0520991010414876
11 0
11 0.137914140757597
11 0.0616722278666966
11 0.116807772092221
11 0
11 0
11 0.119433137572579
11 0.107651042094131
11 0.0304575630169723
11 0.0650950797632429
11 0.137000654493446
11 0.0173978548418035
11 0
11 0.0694451655437609
};
\addplot [black]
table {%
11.75 0.459680004345272
12.25 0.459680004345272
12.25 0.671887488954348
11.75 0.671887488954348
11.75 0.459680004345272
};
\addplot [black]
table {%
12 0.459680004345272
12 0.142971393716395
};
\addplot [black]
table {%
12 0.671887488954348
12 0.902630292319586
};
\addplot [black]
table {%
11.875 0.142971393716395
12.125 0.142971393716395
};
\addplot [black]
table {%
11.875 0.902630292319586
12.125 0.902630292319586
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
12 0.134945030927205
12 0.0521747830210411
12 0.134955565937295
12 0.0418600081241978
12 0.0173978548418035
12 0.137039066379839
12 0.0961145376729548
12 0.123739903153313
12 0.0173978548418035
12 0
12 0
12 0
12 0.0823654622859627
12 0
12 0.12590259789297
12 0.14075361108202
12 0.0694451655437609
12 0
12 0.0173978548418035
12 0
12 0.0418600081241978
12 0.0780586967052287
12 0.0347643285977063
12 0.0347643285977063
12 0.0173978548418035
12 0
12 0.112501006511487
12 0
12 0.0650950797632429
12 0.133978996070603
12 0.0650950797632429
12 0.123739903153313
12 0
12 0.0173978548418035
12 0.0347643285977063
12 0.0418600081241978
12 0.0780586967052287
12 0.0961145376729548
12 0.117807575816757
12 0
12 0
12 0
12 0.0650950797632429
12 0
12 0
};
\addplot [semithick, white!10!black]
table {%
0.75 0.714484306966237
};
\addplot [semithick, white!10!black]
table {%
0.75 0.714484306966237
1.25 0.714484306966237
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
1 0.705851430168575
};
\addplot [semithick, white!10!black]
table {%
1.75 0.749835830430378
};
\addplot [semithick, white!10!black]
table {%
1.75 0.749835830430378
2.25 0.749835830430378
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
2 0.693875062368995
};
\addplot [semithick, white!10!black]
table {%
2.75 0.772320364280178
};
\addplot [semithick, white!10!black]
table {%
2.75 0.772320364280178
3.25 0.772320364280178
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
3 0.740246222092645
};
\addplot [semithick, white!10!black]
table {%
3.75 0.763891662572983
};
\addplot [semithick, white!10!black]
table {%
3.75 0.763891662572983
4.25 0.763891662572983
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
4 0.728476962700079
};
\addplot [semithick, white!10!black]
table {%
4.75 0.763936146145348
};
\addplot [semithick, white!10!black]
table {%
4.75 0.763936146145348
5.25 0.763936146145348
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
5 0.742934944112263
};
\addplot [semithick, white!10!black]
table {%
5.75 0.767800928855972
};
\addplot [semithick, white!10!black]
table {%
5.75 0.767800928855972
6.25 0.767800928855972
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
6 0.742179377004968
};
\addplot [semithick, white!10!black]
table {%
6.75 0.72888507706041
};
\addplot [semithick, white!10!black]
table {%
6.75 0.72888507706041
7.25 0.72888507706041
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
7 0.700855170607003
};
\addplot [semithick, white!10!black]
table {%
7.75 0.672507412351984
};
\addplot [semithick, white!10!black]
table {%
7.75 0.672507412351984
8.25 0.672507412351984
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
8 0.647866744873439
};
\addplot [semithick, white!10!black]
table {%
8.75 0.64788963382721
};
\addplot [semithick, white!10!black]
table {%
8.75 0.64788963382721
9.25 0.64788963382721
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
9 0.611888699382219
};
\addplot [semithick, white!10!black]
table {%
9.75 0.612638068822483
};
\addplot [semithick, white!10!black]
table {%
9.75 0.612638068822483
10.25 0.612638068822483
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
10 0.580885534646421
};
\addplot [semithick, white!10!black]
table {%
10.75 0.605797326980934
};
\addplot [semithick, white!10!black]
table {%
10.75 0.605797326980934
11.25 0.605797326980934
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
11 0.567584739527063
};
\addplot [semithick, white!10!black]
table {%
11.75 0.587638684699165
};
\addplot [semithick, white!10!black]
table {%
11.75 0.587638684699165
12.25 0.587638684699165
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
12 0.544730225744219
};
\addplot [color11]
table {%
0.75 0.714484306966237
1.25 0.714484306966237
};
\addplot [color11]
table {%
1.75 0.749835830430378
2.25 0.749835830430378
};
\addplot [color11]
table {%
2.75 0.772320364280178
3.25 0.772320364280178
};
\addplot [color11]
table {%
3.75 0.763891662572983
4.25 0.763891662572983
};
\addplot [color11]
table {%
4.75 0.763936146145348
5.25 0.763936146145348
};
\addplot [color11]
table {%
5.75 0.767800928855972
6.25 0.767800928855972
};
\addplot [color11]
table {%
6.75 0.72888507706041
7.25 0.72888507706041
};
\addplot [color11]
table {%
7.75 0.672507412351984
8.25 0.672507412351984
};
\addplot [color11]
table {%
8.75 0.64788963382721
9.25 0.64788963382721
};
\addplot [color11]
table {%
9.75 0.612638068822483
10.25 0.612638068822483
};
\addplot [color11]
table {%
10.75 0.605797326980934
11.25 0.605797326980934
};
\addplot [color11]
table {%
11.75 0.587638684699165
12.25 0.587638684699165
};
\end{axis}

\end{tikzpicture}


==> imInTex/pretrained/Overlapping/Purity_entropy100_Boxplots_per_layer.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{1,0.498039215686275,0}
\definecolor{color2}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}
\definecolor{color3}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color4}{rgb}{0.635294117647059,0.784313725490196,0.925490196078431}
\definecolor{color5}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}
\definecolor{color6}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color7}{rgb}{0.650980392156863,0.337254901960784,0.156862745098039}
\definecolor{color8}{rgb}{0.870588235294118,0.870588235294118,0}
\definecolor{color9}{rgb}{1,0.737254901960784,0.474509803921569}
\definecolor{color10}{rgb}{0.454901960784314,0.498039215686275,0.729411764705882}
\definecolor{color11}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xlabel={Layer},
xmajorgrids,
xmin=0.5, xmax=12.5,
xtick style={color=white!15!black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabel style = {rotate=45.0},
xticklabels={conv2d0,conv2d1,conv2d2,mixed3a,mixed3b,mixed4a,mixed4b,mixed4c,mixed4d,mixed4e,mixed5a,mixed5b},
y grid style={white!80!black},
ylabel={Entropy over classes},
ymajorgrids,
ymin=0.0431599896547953, ymax=1.00066282097467,
ytick style={color=white!15!black}
]
\path [draw=white, fill=color0, opacity=0.5]
(axis cs:0.75,0.69628547290407)
--(axis cs:1.25,0.69628547290407)
--(axis cs:1.25,0.750923535483968)
--(axis cs:0.75,0.750923535483968)
--cycle;
\path [draw=white, fill=color1, opacity=0.5]
(axis cs:1.75,0.642994724028385)
--(axis cs:2.25,0.642994724028385)
--(axis cs:2.25,0.815774437386056)
--(axis cs:1.75,0.815774437386056)
--cycle;
\path [draw=white, fill=color2, opacity=0.5]
(axis cs:2.75,0.719222732361982)
--(axis cs:3.25,0.719222732361982)
--(axis cs:3.25,0.81453392951615)
--(axis cs:2.75,0.81453392951615)
--cycle;
\path [draw=white, fill=color3, opacity=0.5]
(axis cs:3.75,0.707646520870614)
--(axis cs:4.25,0.707646520870614)
--(axis cs:4.25,0.818631440800717)
--(axis cs:3.75,0.818631440800717)
--cycle;
\path [draw=white, fill=color4, opacity=0.5]
(axis cs:4.75,0.721831145184661)
--(axis cs:5.25,0.721831145184661)
--(axis cs:5.25,0.826798701675396)
--(axis cs:4.75,0.826798701675396)
--cycle;
\path [draw=white, fill=color5, opacity=0.5]
(axis cs:5.75,0.722019421560976)
--(axis cs:6.25,0.722019421560976)
--(axis cs:6.25,0.842116530685366)
--(axis cs:5.75,0.842116530685366)
--cycle;
\path [draw=white, fill=color6, opacity=0.5]
(axis cs:6.75,0.72415393404775)
--(axis cs:7.25,0.72415393404775)
--(axis cs:7.25,0.834113002231583)
--(axis cs:6.75,0.834113002231583)
--cycle;
\path [draw=white, fill=color7, opacity=0.5]
(axis cs:7.75,0.728592967799804)
--(axis cs:8.25,0.728592967799804)
--(axis cs:8.25,0.838241854872868)
--(axis cs:7.75,0.838241854872868)
--cycle;
\path [draw=white, fill=color8, opacity=0.5]
(axis cs:8.75,0.742150576483575)
--(axis cs:9.25,0.742150576483575)
--(axis cs:9.25,0.842975954099605)
--(axis cs:8.75,0.842975954099605)
--cycle;
\path [draw=white, fill=color9, opacity=0.5]
(axis cs:9.75,0.728160817104906)
--(axis cs:10.25,0.728160817104906)
--(axis cs:10.25,0.838106871608544)
--(axis cs:9.75,0.838106871608544)
--cycle;
\path [draw=white, fill=white!60!black, opacity=0.5]
(axis cs:10.75,0.755858698087709)
--(axis cs:11.25,0.755858698087709)
--(axis cs:11.25,0.85106487190093)
--(axis cs:10.75,0.85106487190093)
--cycle;
\path [draw=white, fill=color10, opacity=0.5]
(axis cs:11.75,0.80823964207175)
--(axis cs:12.25,0.80823964207175)
--(axis cs:12.25,0.876324365003091)
--(axis cs:11.75,0.876324365003091)
--cycle;
\addplot [black]
table {%
0.75 0.69628547290407
1.25 0.69628547290407
1.25 0.750923535483968
0.75 0.750923535483968
0.75 0.69628547290407
};
\addplot [black]
table {%
1 0.69628547290407
1 0.616818224388156
};
\addplot [black]
table {%
1 0.750923535483968
1 0.789016649953075
};
\addplot [black]
table {%
0.875 0.616818224388156
1.125 0.616818224388156
};
\addplot [black]
table {%
0.875 0.789016649953075
1.125 0.789016649953075
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.539645761713675
1 0.563205761551552
1 0.597139096159266
1 0.58017168073481
1 0.557275537101232
1 0.545034867006445
1 0.536704359719852
1 0.611848655743915
};
\addplot [black]
table {%
1.75 0.642994724028385
2.25 0.642994724028385
2.25 0.815774437386056
1.75 0.815774437386056
1.75 0.642994724028385
};
\addplot [black]
table {%
2 0.642994724028385
2 0.400852845984639
};
\addplot [black]
table {%
2 0.815774437386056
2 0.885440681092572
};
\addplot [black]
table {%
1.875 0.400852845984639
2.125 0.400852845984639
};
\addplot [black]
table {%
1.875 0.885440681092572
2.125 0.885440681092572
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.221334169529891
2 0.19993506712818
2 0.353974045815059
2 0.260521550286705
};
\addplot [black]
table {%
2.75 0.719222732361982
3.25 0.719222732361982
3.25 0.81453392951615
2.75 0.81453392951615
2.75 0.719222732361982
};
\addplot [black]
table {%
3 0.719222732361982
3 0.588635470718925
};
\addplot [black]
table {%
3 0.81453392951615
3 0.939769452248781
};
\addplot [black]
table {%
2.875 0.588635470718925
3.125 0.588635470718925
};
\addplot [black]
table {%
2.875 0.939769452248781
3.125 0.939769452248781
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.280456917106366
3 0.377947434851635
3 0.37519437465867
3 0.331643727920897
3 0.320726619199489
3 0.492452740524919
3 0.261798978456923
3 0.492367858661291
3 0.22101756258292
3 0.448779259685211
3 0.474085838828519
3 0.204712618124523
3 0.538321117121471
3 0.257000117992734
3 0.456524572693835
3 0.475083809195351
};
\addplot [black]
table {%
3.75 0.707646520870614
4.25 0.707646520870614
4.25 0.818631440800717
3.75 0.818631440800717
3.75 0.707646520870614
};
\addplot [black]
table {%
4 0.707646520870614
4 0.552652282513459
};
\addplot [black]
table {%
4 0.818631440800717
4 0.92768746810553
};
\addplot [black]
table {%
3.875 0.552652282513459
4.125 0.552652282513459
};
\addplot [black]
table {%
3.875 0.92768746810553
4.125 0.92768746810553
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.3777255938756
4 0.299519113347935
4 0.440011218539007
4 0.394323523639049
4 0.326731895309814
4 0.505019004931647
4 0.182731258841877
4 0.207655055398133
4 0.326091696553874
4 0.389830339263034
4 0.238028537208365
4 0.185658365688856
4 0.470303939640811
4 0.461114955266703
4 0.296269081964827
4 0.450685382295531
4 0.462603508458657
4 0.24245425949471
4 0.205009790312404
4 0.18765547321881
4 0.354969242059824
4 0.538139869563509
4 0.538028810893574
4 0.170817604780458
4 0.461594954696436
4 0.248874107004334
4 0.257842509267848
};
\addplot [black]
table {%
4.75 0.721831145184661
5.25 0.721831145184661
5.25 0.826798701675396
4.75 0.826798701675396
4.75 0.721831145184661
};
\addplot [black]
table {%
5 0.721831145184661
5 0.570540190243146
};
\addplot [black]
table {%
5 0.826798701675396
5 0.920673865207895
};
\addplot [black]
table {%
4.875 0.570540190243146
5.125 0.570540190243146
};
\addplot [black]
table {%
4.875 0.920673865207895
5.125 0.920673865207895
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.25786235894863
5 0.517090136560512
5 0.555088637384883
5 0.550169840991925
5 0.381934411210502
5 0.525648267672978
5 0.53337306282266
5 0.518519367689957
5 0.502011019299203
5 0.190009751725977
5 0.320098275960885
5 0.502607543042171
5 0.531213630751524
5 0.480803327368626
5 0.244219643767891
5 0.318963962947734
5 0.432366043287179
5 0.291648591354195
5 0.320776707436133
5 0.518805215306762
5 0.304094894346089
};
\addplot [black]
table {%
5.75 0.722019421560976
6.25 0.722019421560976
6.25 0.842116530685366
5.75 0.842116530685366
5.75 0.722019421560976
};
\addplot [black]
table {%
6 0.722019421560976
6 0.547131443044343
};
\addplot [black]
table {%
6 0.842116530685366
6 0.947436310881676
};
\addplot [black]
table {%
5.875 0.547131443044343
6.125 0.547131443044343
};
\addplot [black]
table {%
5.875 0.947436310881676
6.125 0.947436310881676
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.527852086409627
6 0.194271896850323
6 0.452525669251601
6 0.463777307095186
6 0.308609320518034
6 0.48957644493936
6 0.51452550133982
6 0.493397488137735
6 0.274159244809042
6 0.336922693824606
6 0.534133303130219
6 0.539090722557002
6 0.514534666120415
6 0.499227319726129
6 0.307267640327992
6 0.537655316123418
6 0.478636581055025
6 0.420062847153536
6 0.52018132659082
6 0.140887893273851
6 0.383242942471041
6 0.534262573661805
};
\addplot [black]
table {%
6.75 0.72415393404775
7.25 0.72415393404775
7.25 0.834113002231583
6.75 0.834113002231583
6.75 0.72415393404775
};
\addplot [black]
table {%
7 0.72415393404775
7 0.561455572703359
};
\addplot [black]
table {%
7 0.834113002231583
7 0.927818319385843
};
\addplot [black]
table {%
6.875 0.561455572703359
7.125 0.561455572703359
};
\addplot [black]
table {%
6.875 0.927818319385843
7.125 0.927818319385843
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
7 0.471905115874296
7 0.532945477330167
7 0.496173474499262
7 0.551422801168683
7 0.510040717156312
7 0.213603471793089
7 0.271548985987064
7 0.489682037530799
7 0.495041920110701
7 0.384452673054088
7 0.55490786174218
7 0.418540156530936
7 0.531562909456681
7 0.491907965151787
7 0.514908652260938
7 0.487137692766953
};
\addplot [black]
table {%
7.75 0.728592967799804
8.25 0.728592967799804
8.25 0.838241854872868
7.75 0.838241854872868
7.75 0.728592967799804
};
\addplot [black]
table {%
8 0.728592967799804
8 0.565508000472229
};
\addplot [black]
table {%
8 0.838241854872868
8 0.934195623930784
};
\addplot [black]
table {%
7.875 0.565508000472229
8.125 0.565508000472229
};
\addplot [black]
table {%
7.875 0.934195623930784
8.125 0.934195623930784
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
8 0.0866828456238808
8 0.548111216713761
8 0.356201549542444
8 0.563338099278308
8 0.495988271342308
8 0.425417835059454
8 0.537926083993486
8 0.437736163072545
8 0.543801972964262
8 0.550942167974612
8 0.545582415676071
8 0.528002650226466
8 0.481961862857913
8 0.414349578259694
8 0.560802680259024
8 0.468529049884305
8 0.558877478642024
8 0.555498453862533
8 0.552622482144658
8 0.547157705461199
};
\addplot [black]
table {%
8.75 0.742150576483575
9.25 0.742150576483575
9.25 0.842975954099605
8.75 0.842975954099605
8.75 0.742150576483575
};
\addplot [black]
table {%
9 0.742150576483575
9 0.591065704111836
};
\addplot [black]
table {%
9 0.842975954099605
9 0.937658523589252
};
\addplot [black]
table {%
8.875 0.591065704111836
9.125 0.591065704111836
};
\addplot [black]
table {%
8.875 0.937658523589252
9.125 0.937658523589252
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
9 0.587509180666828
9 0.568001918886856
9 0.506784256354175
9 0.436874509982745
9 0.360209759338869
9 0.568155385940406
};
\addplot [black]
table {%
9.75 0.728160817104906
10.25 0.728160817104906
10.25 0.838106871608544
9.75 0.838106871608544
9.75 0.728160817104906
};
\addplot [black]
table {%
10 0.728160817104906
10 0.56395995774777
};
\addplot [black]
table {%
10 0.838106871608544
10 0.937586569959787
};
\addplot [black]
table {%
9.875 0.56395995774777
10.125 0.56395995774777
};
\addplot [black]
table {%
9.875 0.937586569959787
10.125 0.937586569959787
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
10 0.440068448419038
10 0.434807915981759
10 0.294933737933282
10 0.453559998780325
10 0.446123239028763
10 0.356695630620594
10 0.504152038528866
10 0.506422070333082
10 0.492770875461934
10 0.523856766637992
10 0.35741972495527
10 0.248287990498547
10 0.428372144533013
10 0.555412238975806
10 0.529718920276015
10 0.368913396606677
10 0.496995221980636
10 0.553828044899159
10 0.547471833715489
10 0.52947764816545
10 0.552164533377892
10 0.454330375444019
10 0.233273984020092
10 0.553490468753228
10 0.322669456633699
10 0.455545339637326
10 0.35441988153443
10 0.400253637279303
10 0.381038095460164
10 0.555861432573717
10 0.54353809073474
10 0.541648153494055
};
\addplot [black]
table {%
10.75 0.755858698087709
11.25 0.755858698087709
11.25 0.85106487190093
10.75 0.85106487190093
10.75 0.755858698087709
};
\addplot [black]
table {%
11 0.755858698087709
11 0.613326511032349
};
\addplot [black]
table {%
11 0.85106487190093
11 0.937661796027115
};
\addplot [black]
table {%
10.875 0.613326511032349
11.125 0.613326511032349
};
\addplot [black]
table {%
10.875 0.937661796027115
11.125 0.937661796027115
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
11 0.553613427997247
11 0.428045872527314
11 0.601515969710102
11 0.520055394886282
11 0.594935301364341
11 0.608667968387817
11 0.295066832516067
11 0.513677734862689
11 0.494433884340089
11 0.600570623074707
11 0.484745675685573
11 0.580434652630537
11 0.533627578692495
11 0.472999782520182
11 0.608122576902256
11 0.533146386100264
};
\addplot [black]
table {%
11.75 0.80823964207175
12.25 0.80823964207175
12.25 0.876324365003091
11.75 0.876324365003091
11.75 0.80823964207175
};
\addplot [black]
table {%
12 0.80823964207175
12 0.706345673223651
};
\addplot [black]
table {%
12 0.876324365003091
12 0.95713996500559
};
\addplot [black]
table {%
11.875 0.706345673223651
12.125 0.706345673223651
};
\addplot [black]
table {%
11.875 0.95713996500559
12.125 0.95713996500559
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
12 0.605549396160799
12 0.586987240632298
12 0.605495720500203
12 0.705574406998455
12 0.636150833986036
12 0.630421210212851
12 0.666051909548132
12 0.619503333912273
12 0.491930866045744
12 0.612515232199804
12 0.545827961857869
12 0.570218758539112
12 0.681756169538682
12 0.657732859330933
12 0.679746421108776
12 0.647357997883773
12 0.697088527065574
12 0.693427247724715
12 0.598588667028718
12 0.632442138610001
12 0.520518359906823
12 0.614391213158598
12 0.668397132168038
12 0.627278159777136
12 0.588982558570561
12 0.665711874355638
12 0.633530738105101
12 0.66188554462298
12 0.649768200133036
12 0.62585900635211
12 0.637436943697397
12 0.687375660680608
12 0.579883302352972
12 0.596734491936997
12 0.621456673755777
12 0.698694870624802
12 0.614292816018432
12 0.654968551100464
12 0.587552203981395
12 0.64539556469884
12 0.70415434643776
12 0.559588190152197
};
\addplot [semithick, white!10!black]
table {%
0.75 0.711887514309343
};
\addplot [semithick, white!10!black]
table {%
0.75 0.711887514309343
1.25 0.711887514309343
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
1 0.704977625087724
};
\addplot [semithick, white!10!black]
table {%
1.75 0.763019311649971
};
\addplot [semithick, white!10!black]
table {%
1.75 0.763019311649971
2.25 0.763019311649971
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
2 0.700219832715316
};
\addplot [semithick, white!10!black]
table {%
2.75 0.773512456193259
};
\addplot [semithick, white!10!black]
table {%
2.75 0.773512456193259
3.25 0.773512456193259
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
3 0.740746428710939
};
\addplot [semithick, white!10!black]
table {%
3.75 0.769992678079098
};
\addplot [semithick, white!10!black]
table {%
3.75 0.769992678079098
4.25 0.769992678079098
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
4 0.728195981407895
};
\addplot [semithick, white!10!black]
table {%
4.75 0.77830775565408
};
\addplot [semithick, white!10!black]
table {%
4.75 0.77830775565408
5.25 0.77830775565408
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
5 0.758570634415508
};
\addplot [semithick, white!10!black]
table {%
5.75 0.792678576571992
};
\addplot [semithick, white!10!black]
table {%
5.75 0.792678576571992
6.25 0.792678576571992
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
6 0.767767663214767
};
\addplot [semithick, white!10!black]
table {%
6.75 0.787101643949875
};
\addplot [semithick, white!10!black]
table {%
6.75 0.787101643949875
7.25 0.787101643949875
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
7 0.767488633893948
};
\addplot [semithick, white!10!black]
table {%
7.75 0.791462760199315
};
\addplot [semithick, white!10!black]
table {%
7.75 0.791462760199315
8.25 0.791462760199315
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
8 0.772501501591031
};
\addplot [semithick, white!10!black]
table {%
8.75 0.801667563194007
};
\addplot [semithick, white!10!black]
table {%
8.75 0.801667563194007
9.25 0.801667563194007
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
9 0.785062521347082
};
\addplot [semithick, white!10!black]
table {%
9.75 0.79005116471863
};
\addplot [semithick, white!10!black]
table {%
9.75 0.79005116471863
10.25 0.79005116471863
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
10 0.770323824335945
};
\addplot [semithick, white!10!black]
table {%
10.75 0.814743372557445
};
\addplot [semithick, white!10!black]
table {%
10.75 0.814743372557445
11.25 0.814743372557445
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
11 0.797840207310602
};
\addplot [semithick, white!10!black]
table {%
11.75 0.847279170198216
};
\addplot [semithick, white!10!black]
table {%
11.75 0.847279170198216
12.25 0.847279170198216
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
12 0.834217942996523
};
\addplot [color11]
table {%
0.75 0.711887514309343
1.25 0.711887514309343
};
\addplot [color11]
table {%
1.75 0.763019311649971
2.25 0.763019311649971
};
\addplot [color11]
table {%
2.75 0.773512456193259
3.25 0.773512456193259
};
\addplot [color11]
table {%
3.75 0.769992678079098
4.25 0.769992678079098
};
\addplot [color11]
table {%
4.75 0.77830775565408
5.25 0.77830775565408
};
\addplot [color11]
table {%
5.75 0.792678576571992
6.25 0.792678576571992
};
\addplot [color11]
table {%
6.75 0.787101643949875
7.25 0.787101643949875
};
\addplot [color11]
table {%
7.75 0.791462760199315
8.25 0.791462760199315
};
\addplot [color11]
table {%
8.75 0.801667563194007
9.25 0.801667563194007
};
\addplot [color11]
table {%
9.75 0.79005116471863
10.25 0.79005116471863
};
\addplot [color11]
table {%
10.75 0.814743372557445
11.25 0.814743372557445
};
\addplot [color11]
table {%
11.75 0.847279170198216
12.25 0.847279170198216
};
\end{axis}

\end{tikzpicture}

